The Chemical Homogeneity of Sun-like Stars in the Solar Neighborhood

The compositions of stars are a critical diagnostic tool for many topics in astronomy such as the evolution of our Galaxy, the formation of planets, and the uniqueness of the Sun. Previous spectroscopic measurements indicate a large intrinsic variation in the elemental abundance patterns of stars with similar overall metal content. However, systematic errors arising from inaccuracies in stellar models are known to be a limiting factor in such studies, and thus it is uncertain to what extent the observed diversity of stellar abundance patterns is real. Here we report the abundances of 30 elements with precisions of 2% for 79 Sun-like stars within 100 parsecs. Systematic errors are minimized in this study by focusing on solar twin stars and performing a line-by-line differential analysis using high-resolution, high-signal-to-noise spectra. We resolve [X/Fe] abundance trends in galactic chemical evolution at precisions of $10^{-3}$ dex Gyr$^{-1}$ and reveal that stars with similar ages and metallicities have nearly identical abundance patterns. Contrary to previous results, we find that the ratios of carbon-to-oxygen and magnesium-to-silicon in solar metallicity stars are homogeneous to within 10% throughout the solar neighborhood, implying that exoplanets may exhibit much less compositional diversity than previously thought. Finally, we demonstrate that the Sun has a subtle deficiency in refractory material relative to >80% of solar twins (at 2$\sigma$ confidence), suggesting a possible signpost for planetary systems like our own.

==> table_ews.txt <==
Title:
Authors:
Table:
================================================================================
Byte-by-byte Description of file: datafile.txt
--------------------------------------------------------------------------------
   Bytes Format Units  Label       Explanations
--------------------------------------------------------------------------------
   1- 11 A11    0.1nm    Wavelength  Rest wavelength of line in Angstroms
  13- 17 F5.1   ---      Species     Species identifier
  19- 24 F6.4   eV       EP          Excitation potential
  26- 32 F7.4   [-]      log(gf)     Log of the oscillator strength
  34- 38 F5.1   10-13m   HIP10175    ?Measured equivalent width for HIP10175
  40- 44 F5.1   10-13m   HIP101905   ?Measured equivalent width for HIP101905
  46- 50 F5.1   10-13m   HIP102040   ?Measured equivalent width for HIP102040
  52- 56 F5.1   10-13m   HIP102152   ?Measured equivalent width for HIP102152
  58- 62 F5.1   10-13m   HIP10303    ?Measured equivalent width for HIP10303
  64- 68 F5.1   10-13m   HIP104045   ?Measured equivalent width for HIP104045
  70- 74 F5.1   10-13m   HIP105184   ?Measured equivalent width for HIP105184
  76- 80 F5.1   10-13m   HIP108158   ?Measured equivalent width for HIP108158
  82- 86 F5.1   10-13m   HIP108468   ?Measured equivalent width for HIP108468
  88- 92 F5.1   10-13m   HIP109821   ?Measured equivalent width for HIP109821
  94- 98 F5.1   10-13m   HIP114328   ?Measured equivalent width for HIP114328
 100-104 F5.1   10-13m   HIP114615   ?Measured equivalent width for HIP114615
 106-110 F5.1   10-13m   HIP115577   ?Measured equivalent width for HIP115577
 112-116 F5.1   10-13m   HIP116906   ?Measured equivalent width for HIP116906
 118-122 F5.1   10-13m   HIP117367   ?Measured equivalent width for HIP117367
 124-128 F5.1   10-13m   HIP118115   ?Measured equivalent width for HIP118115
 130-134 F5.1   10-13m   HIP11915    ?Measured equivalent width for HIP11915
 136-140 F5.1   10-13m   HIP14501    Measured equivalent width for HIP14501
 142-146 F5.1   10-13m   HIP14614    ?Measured equivalent width for HIP14614
 148-152 F5.1   10-13m   HIP15527    ?Measured equivalent width for HIP15527
 154-158 F5.1   10-13m   HIP18844    Measured equivalent width for HIP18844
 160-164 F5.1   10-13m   HIP1954     ?Measured equivalent width for HIP1954
 166-170 F5.1   10-13m   HIP22263    Measured equivalent width for HIP22263
 172-176 F5.1   10-13m   HIP25670    ?Measured equivalent width for HIP25670
 178-182 F5.1   10-13m   HIP28066    Measured equivalent width for HIP28066
 184-188 F5.1   10-13m   HIP29432    ?Measured equivalent width for HIP29432
 190-194 F5.1   10-13m   HIP29525    ?Measured equivalent width for HIP29525
 196-200 F5.1   10-13m   HIP30037    Measured equivalent width for HIP30037
 202-206 F5.1   10-13m   HIP30158    Measured equivalent width for HIP30158
 208-212 F5.1   10-13m   HIP30476    ?Measured equivalent width for HIP30476
 214-218 F5.1   10-13m   HIP30502    Measured equivalent width for HIP30502
 220-224 F5.1   10-13m   HIP3203     Measured equivalent width for HIP3203
 226-230 F5.1   10-13m   HIP33094    ?Measured equivalent width for HIP33094
 232-236 F5.1   10-13m   HIP34511    Measured equivalent width for HIP34511
 238-242 F5.1   10-13m   HIP36512    ?Measured equivalent width for HIP36512
 244-248 F5.1   10-13m   HIP36515    ?Measured equivalent width for HIP36515
 250-254 F5.1   10-13m   HIP38072    ?Measured equivalent width for HIP38072
 256-260 F5.1   10-13m   HIP40133    ?Measured equivalent width for HIP40133
 262-266 F5.1   10-13m   HIP41317    Measured equivalent width for HIP41317
 268-272 F5.1   10-13m   HIP42333    ?Measured equivalent width for HIP42333
 274-278 F5.1   10-13m   HIP43297    ?Measured equivalent width for HIP43297
 280-284 F5.1   10-13m   HIP44713    Measured equivalent width for HIP44713
 286-290 F5.1   10-13m   HIP44935    Measured equivalent width for HIP44935
 292-296 F5.1   10-13m   HIP44997    Measured equivalent width for HIP44997
 298-302 F5.1   10-13m   HIP4909     ?Measured equivalent width for HIP4909
 304-308 F5.1   10-13m   HIP49756    ?Measured equivalent width for HIP49756
 310-314 F5.1   10-13m   HIP5301     ?Measured equivalent width for HIP5301
 316-320 F5.1   10-13m   HIP54102    Measured equivalent width for HIP54102
 322-326 F5.1   10-13m   HIP54287    Measured equivalent width for HIP54287
 328-332 F5.1   10-13m   HIP54582    ?Measured equivalent width for HIP54582
 334-338 F5.1   10-13m   HIP62039    Measured equivalent width for HIP62039
 340-344 F5.1   10-13m   HIP6407     ?Measured equivalent width for HIP6407
 346-350 F5.1   10-13m   HIP64150    ?Measured equivalent width for HIP64150
 352-356 F5.1   10-13m   HIP64673    Measured equivalent width for HIP64673
 358-362 F5.1   10-13m   HIP64713    Measured equivalent width for HIP64713
 364-368 F5.1   10-13m   HIP65708    Measured equivalent width for HIP65708
 370-374 F5.1   10-13m   HIP68468    Measured equivalent width for HIP68468
 376-380 F5.1   10-13m   HIP69645    Measured equivalent width for HIP69645
 382-386 F5.1   10-13m   HIP72043    Measured equivalent width for HIP72043
 388-392 F5.1   10-13m   HIP73241    Measured equivalent width for HIP73241
 394-398 F5.1   10-13m   HIP73815    Measured equivalent width for HIP73815
 400-404 F5.1   10-13m   HIP74389    Measured equivalent width for HIP74389
 406-410 F5.1   10-13m   HIP74432    ?Measured equivalent width for HIP74432
 412-416 F5.1   10-13m   HIP7585     ?Measured equivalent width for HIP7585
 418-422 F5.1   10-13m   HIP76114    ?Measured equivalent width for HIP76114
 424-428 F5.1   10-13m   HIP77052    Measured equivalent width for HIP77052
 430-434 F5.1   10-13m   HIP77883    Measured equivalent width for HIP77883
 436-440 F5.1   10-13m   HIP79578    ?Measured equivalent width for HIP79578
 442-448 F7.3   10-13m   HIP79672    Measured equivalent width for HIP79672
 450-454 F5.1   10-13m   HIP79715    ?Measured equivalent width for HIP79715
 456-460 F5.1   10-13m   HIP81746    ?Measured equivalent width for HIP81746
 462-466 F5.1   10-13m   HIP83276    ?Measured equivalent width for HIP83276
 468-472 F5.1   10-13m   HIP85042    ?Measured equivalent width for HIP85042
 474-478 F5.1   10-13m   HIP8507     Measured equivalent width for HIP8507
 480-484 F5.1   10-13m   HIP87769    Measured equivalent width for HIP87769
 486-490 F5.1   10-13m   HIP89650    ?Measured equivalent width for HIP89650
 492-496 F5.1   10-13m   HIP9349     Measured equivalent width for HIP9349
 498-502 F5.1   10-13m   HIP95962    ?Measured equivalent width for HIP95962
 504-508 F5.1   10-13m   HIP96160    ?Measured equivalent width for HIP96160
 510-514 F5.1   10-13m   sun         Measured equivalent width for sun
--------------------------------------------------------------------------------
Note (1):   (a) after wavelength indicates that this line was measured from MIKE spectra rather than HARPS
--------------------------------------------------------------------------------
5052.167      6.0 7.6850 -1.2400  27.0  34.1  27.2  32.3  35.3  35.0  29.6  39.3  32.0  32.2  37.2  29.4  38.9  34.9  39.4  34.4  27.9  34.7  27.5  31.6  35.4  26.2  28.7  33.7  34.4  27.4  27.7  29.1  31.9  35.9  27.0  26.5  40.9  29.1  26.5  28.0  35.1  34.7  27.7  33.9  27.9  38.6  36.5  31.1  30.6  34.6  29.3  30.7  35.5  34.3  38.6  27.7  37.1  41.7  30.8  37.3  38.1  32.0  37.1  38.8  37.3  34.9  39.4  35.5  31.3  26.6  31.7  34.5  33.300  35.0  28.6  37.2  30.3  24.1  38.5  36.7  30.6  38.1  30.0  33.5 
5380.337      6.0 7.6850 -1.5700  16.7  21.3  17.0  20.7  22.1  22.2  18.0  25.2  19.6  20.3  22.5  17.6  25.0  22.6  25.6  22.0  16.6  21.4  16.8  19.2  23.0  15.4  17.5  20.4  21.6  16.8  15.9  18.9  19.5  22.8  16.2  16.2  26.7  17.3  15.9  16.5  21.6  22.8  16.5  21.4  17.8  24.6  23.5  18.1  18.3  21.8  17.1  18.7  22.9  21.0  24.2  15.7  23.6  26.6  19.1  24.3  25.2  20.6  23.5  26.2  23.5  21.9  26.1  22.6  19.5  16.1  19.8  21.6  21.200  21.9  17.3  23.0  19.0  14.7  25.6  23.1  18.7  23.8  18.4  20.9 
6587.61       6.0 8.5370 -1.0500  10.7  14.0  14.4  13.3  14.5  15.2  11.8  16.3  12.0  14.6  16.6  10.8  16.8  14.1  17.0  14.4  10.9  13.1   9.5  13.0  16.3   9.1  11.5  11.9  13.4  11.8  11.3  13.1  12.8  15.2  10.5   9.4  19.0  10.3   9.1  10.9  15.4  14.5  10.3  13.5  10.6  16.4  14.2  10.8  11.4  15.7  10.4  12.5  14.4  14.2  16.1  13.6  15.1  19.3  11.5  14.4  15.1  10.5  15.1  15.8  15.2  14.3  19.5  14.7  14.3  10.1  14.2  15.4  13.700  14.6  11.8  14.8  12.3   8.4  15.7  15.6  12.4  15.8  11.7  13.6 
5052.167(a)   6.0 7.6850 -1.2400              27.0                                                        44.0                          32.2  25.0        34.2        28.4        32.7              27.2  29.4        23.8  25.4        25.6                          26.0              35.6  32.4  28.8              28.0  29.5  35.5  30.1  39.0              36.0  27.7  36.7  35.3  30.0  34.2  36.6  36.2  31.7              28.3  24.9  30.4        31.100        29.9              21.2  35.9  34.9  32.8  32.7        31.3 
5380.337(a)   6.0 7.6850 -1.5700  17.4  22.9  17.1  19.9  22.9  23.3  19.2  25.9  18.3  22.0        19.3  26.8  22.8  29.2  22.1  16.6  21.1  16.5  20.5  22.2  17.5  17.9  21.4  22.0  16.3  15.8  18.0  21.0  23.5  17.0  17.9  28.7  17.3  17.3  18.6  22.3  22.4  16.5  22.0  17.8  24.9  23.7  18.3  19.7  21.2  18.7  19.2  23.9  21.8  25.3  18.6  25.4  26.8  19.3  25.0  26.0  21.2  22.7  26.5  25.3  21.9  27.9  22.9  20.0  17.5  18.9  21.9  22.600  22.8  17.8  23.9  21.2  13.4  26.0  25.1  17.6  23.5  18.7  21.3 
6587.61(a)    6.0 8.5370 -1.0500  12.8  16.1        16.0  16.5  17.8  13.4  20.1  14.8  16.5        13.9        19.2  22.0  15.9  12.8  16.2        14.8  16.8  11.7  13.5  15.7  16.8  19.6  15.8  17.1  14.8  16.4  12.4  11.6  21.7  12.9  12.2  12.3  16.6  15.8  11.7  18.6  13.3  19.2  27.1  13.1  13.9        12.0  14.8  16.9        17.9  12.6  21.4  19.7  14.3  18.4  18.0  14.9  18.9  19.6  18.9  17.0  23.5  17.7        12.3  15.4  17.3  14.875  17.5  12.9  17.8  13.9  10.8  17.4  17.8  14.2  18.7  13.1  15.6 
7113.179(a)   6.0 8.6470 -0.7600  19.9  22.5  19.3  21.1  26.6  24.2        29.5  20.1  25.4        18.7  32.6  26.7  29.3  20.6  20.8  24.3  19.9  19.9  26.1  21.2  21.2  22.0  22.4  23.9  19.7  20.5  22.2  23.6  17.9  15.7  31.2  18.6  17.9  17.9  24.6  25.9  18.9  26.2  19.7  26.1  28.7  21.0        22.7  18.8  20.4  27.0  22.0  27.2  17.3  29.7  28.5  20.0  27.1  27.6  21.6  25.1  29.5  26.6  24.8  30.2  24.7  22.1  20.5  24.5  23.6  23.750  26.2  22.8  22.4  20.0  14.8  27.3        19.6  25.4  20.1  22.9 
4218.723    106.0 0.4130 -1.0080  80.8  69.7  70.6  84.8  83.1  78.6  72.4  91.1  77.4  82.1  85.5  77.1  89.0  83.4  78.8  80.8  79.3  85.0  75.4  80.1  86.0  81.0  69.7  79.6  84.3  80.1  80.0  88.5  87.7  86.2  79.1  69.7  93.6  77.6  80.2  71.8  75.3  80.6  80.9  73.9  79.3  85.5  81.7  80.5  72.7  80.1  82.7  75.5  83.8  73.3  84.1  79.3  83.9  78.3  79.1  85.2  77.9  84.3  78.5  88.0  83.3  74.3  88.6  77.3  82.2  77.7  86.2  78.5  77.400  82.8  81.5  76.7  82.6  77.2  79.8  80.7  77.3  82.1  78.1  82.3 
4253.003    106.0 0.5230 -1.5230  37.0  26.1  28.3  38.5  38.9  32.8  29.2  44.5  32.7  37.6  39.1  33.5  43.2  36.3  34.0  35.0  34.5  39.8  32.4  35.3  39.3  36.9  26.7  35.5  39.1  35.9  33.2  41.4  41.1  39.7  34.8  26.5  46.1  32.5  36.3  28.7  29.9  36.1  36.7  28.9  35.6  38.3  35.9  37.9  27.1  36.8  37.2  30.9  38.5  29.6  38.0  35.8  39.5  31.7  35.1  39.6  32.8  38.6  34.1  42.0  37.8  31.5  42.7  33.4  38.3  34.5  39.5  35.4  32.900  36.8  37.2  30.4  38.0  33.9  34.7  35.5  33.6  37.2  34.1  37.4 
4253.209    106.0 0.5230 -1.4860  39.3  27.3  30.0  40.9  40.6  34.5  30.8  46.8  34.2  39.8  41.2  35.2  45.5  37.2  35.1  36.6  36.4  42.1  34.5  36.9  41.3  39.1  28.2  37.4  41.3  38.1  35.7  44.2  43.0  41.6  36.3  28.5  48.0  34.3  38.3  30.5  31.3  37.2  38.8  30.4  37.5  39.7  37.6  39.3  29.4  38.4  39.3  32.3  39.8  31.0  39.7  37.9  41.3  32.6  36.8  41.7  33.5  40.9  35.4  44.1  39.6  32.2  44.0  34.7  40.3  36.3  42.1  37.0  34.400  38.7  39.1  32.2  39.8  36.2  36.0  36.9  35.5  38.8  35.9  39.5 
4263.976    106.0 0.4600 -1.5930  40.1  34.1  32.8  43.1  42.4  37.6  35.0  48.7  36.3  41.4  43.7  37.7  47.8  40.5  39.2  39.5  38.9  43.6  35.7  38.6  43.9  39.8  33.5  39.3  42.8  39.3  40.6  45.0  44.8  43.9  37.5  33.4  52.3  36.0  39.2  34.7  37.4  41.1  40.1  37.0  40.5  43.8  40.8  40.9  37.0  40.3  39.8  35.8  42.0  34.4  43.0  38.6  44.2  37.4  38.9  45.0  38.4  42.9  39.2  46.4  43.5  36.0  48.0  37.7  40.8  38.1  43.7  39.2  38.000  40.2  39.8  35.4  41.4  37.0  39.4  38.9  37.8  40.8  38.2  41.5 
4218.723(a) 106.0 0.4130 -1.0080  85.7  71.3  70.4        83.8                                           100.4                    78.0  86.2  76.9  79.5  84.5        68.8        84.7              85.7  87.4  85.0  77.4  72.4        76.6  80.6        73.6  80.6  81.2        81.9  83.1  79.7  80.8        81.1        73.7  87.1  74.0  82.4        83.9  76.6  77.8  84.2  75.6  83.3  78.5  88.5  81.5  74.0  89.1  81.6  82.7  76.2  83.5        76.500                    82.2  75.8  77.6  78.1  75.4              82.8 
4253.003(a) 106.0 0.5230 -1.5230  36.0  28.2  29.6  38.5  36.5  33.7  31.2  44.0  31.8  29.9        33.5  43.4  36.0  36.4  35.8  34.4  39.9  33.7  35.7  39.5  36.5  26.9  36.5  38.4  35.1  35.5  41.9  42.3  40.1  35.2  29.0  46.4  33.0  34.5  31.3  32.4  36.3  36.5  29.8  34.6  38.4  35.8  38.0  30.6  36.2  37.0  32.7  36.6  31.0  37.4  34.0  41.2  34.0  35.8  41.1  35.1  41.5  35.6  42.7  38.9  31.0  44.4  32.4  38.0  32.8  32.1  34.6  34.350  35.5  37.0  32.4  35.6  31.9  36.3  36.1  33.8  37.5  34.2  37.1 
4253.209(a) 106.0 0.5230 -1.4860  39.2  31.0  31.0  39.8  39.8  35.5  32.5  44.3  34.3  31.0        35.4  46.0  38.1  38.1  36.8  36.2  42.6  35.4  37.0  42.1  39.6  30.7  36.3  40.5  37.0  37.1  42.8  43.3  42.9  35.9  30.6  48.3  35.9  37.1  33.0  35.1  36.2  38.8  33.4  36.5  40.2  38.5  39.0  31.4  37.7  38.6  35.0  39.6  32.9  40.1  36.1  43.7  35.0  37.9  44.8  34.5  41.3  37.1  44.6  39.9  32.3  45.7  33.6  38.5  35.2  34.4  36.6  36.175  36.7  38.5  33.7  38.5  34.4  37.5  38.6  35.3  39.1  35.2  39.1 
4263.976(a) 106.0 0.4600 -1.5930  39.7  33.9  32.0        43.8                                            47.1                    37.7  42.4  36.5  38.3  43.0        33.1        41.8  40.1  33.6  47.0  45.5  42.9  37.8  32.4        35.5  38.6        37.9  40.8  39.6        41.9  42.6  40.6  40.2        41.2  41.1  36.6  42.5  34.1  43.2        45.1  37.4  38.7  43.6  38.5  41.9  38.3  47.3  42.3  36.8  49.0  39.6  42.4  38.7  44.0        38.350                    42.2  35.4  40.1  40.3  37.8              40.8 
7771.944(a)   8.0 9.1460  0.3700  66.1  81.4  72.0  71.6  70.5  77.8  74.3  79.3  76.2  74.5        71.2  78.3  76.2  85.5  79.7  66.2  76.5  68.0  71.9  72.9  63.9  74.6  73.0  79.1  65.0  67.8  61.9  68.0  78.2  66.6  74.3  80.1  71.4  62.7  74.0  82.3  73.8  66.6  78.0  67.0  79.1  75.6  72.9  79.6  74.5  63.5  74.6  73.2  81.2  77.7  71.0  77.3  87.5  69.6  85.0  84.8  71.9  82.7  75.8  78.8  76.1  82.5  77.1  69.5  63.1  71.6  77.6  76.000  74.7  66.6  84.6  66.3  62.9  81.0  82.0  73.1  76.1  72.1  71.4 
7774.166(a)   8.0 9.1460  0.2200  57.1  69.1  62.3  63.7  60.7  67.2  63.5  69.2  66.3  65.9        62.8  69.4  66.8  72.8  70.7  57.2  66.8  58.5  62.6  64.4  53.4  64.0  64.3  68.2  55.7  57.9  54.5  60.8  69.7  55.2  63.9  71.8  61.3  54.0  63.3  70.4  64.8  56.4  67.6  55.9  69.2  64.2  62.0  65.7  64.0  58.0  64.9  62.5  69.6  68.9  57.8  65.4  78.4  61.8  75.2  74.1  62.5  69.9  65.7  69.9  67.6  73.7  65.8  62.3  55.7  62.0  66.2  65.400  65.4  56.9  74.9  60.1  53.0  67.7  69.1  61.9  66.3  61.9  62.2 
7775.388(a)   8.0 9.1460  0.0000  46.1  55.8  49.8  48.6  49.1  52.8  51.4  57.2  51.3  51.9        48.1  55.6  55.0  60.6  55.6  46.2  55.6  45.6  50.9  51.5  42.4  50.9  51.5  54.6  45.3  45.6  42.5  46.6  57.3  44.3  48.7  57.8  49.1  42.1  49.1  56.5  52.9  43.9  54.4  44.6  56.0  52.2  46.6  52.9  50.3  44.6  48.6  50.4  55.3  55.5  44.5  49.7  63.6  49.2  60.1  58.5  49.4  54.8  52.3  55.2  55.7  57.7  53.8  47.9  44.3  49.2  52.1  52.500  53.0  46.6  58.6  48.0  40.5  55.6  54.4  49.9  53.1  48.1  48.9 
4751.822     11.0 2.1044 -2.0780  15.8  17.2  12.9  17.5  22.0  17.9  15.7  22.7  13.1  14.4  18.9  14.1  21.0  18.4  18.4  15.7  14.5  15.6  13.4  14.4  19.9  16.2  16.4  19.4  16.1  14.8  18.1  19.1  19.9  18.4  15.6  14.4  24.0  14.1  14.1  14.6  20.0  23.1  15.7  20.9  20.5  20.3  20.8  15.8  17.1  18.7  17.1  14.8  23.3  12.9  22.7  15.4  20.4  17.5  15.8  17.2  20.6  18.5  16.9  23.1  17.2  18.0  21.4  19.5  17.5  18.5  21.5  18.5  18.100  16.8  15.7  13.4  18.9  14.3  20.4  17.0  16.7  19.1  16.1  18.3 
5148.838     11.0 2.1023 -2.0440  12.9  10.8   8.8  13.3  17.1  13.4  10.9  17.0   9.4  10.4  13.3  10.7  16.0  13.9  14.1  10.8  10.9  11.8  10.3  10.1  14.9  11.4  10.6  14.8  12.2  10.8  12.0  14.3  14.7  13.5  12.1   8.1  17.5  10.4  10.0   8.4  13.2  16.7  11.7  13.8  14.4  14.1  15.3  14.2  10.8  14.3  12.2  10.8  17.5   9.8  17.5  10.4  15.8  12.2  11.9  12.0  15.3  13.2  11.5  17.0  13.6  13.8  16.4  13.8  13.3  14.7  14.8  13.0  13.500  13.4  11.7   8.6  14.9  10.8  15.4  12.8  11.2  15.0  12.0  12.6 
6154.225     11.0 2.1023 -1.5470  33.6  33.7  27.5  35.9  45.6  37.5  31.6  45.5  28.4  30.1  38.6  30.4  43.2  38.4  39.1  31.4  31.4  33.8  29.8  30.0  41.9  33.1  32.3  40.1  34.7  31.7  33.3  39.9  40.4  37.6  33.4  28.0  46.2  29.8  31.0  29.8  38.9  44.8  33.5  39.8  40.1  39.1  42.1  36.4  32.7  39.1  33.7  30.8  46.5  27.7  45.9  30.5  43.2  35.0  33.2  35.0  41.6  37.7  35.6  45.8  37.8  38.9  44.1  39.4  38.0  39.1  39.4  38.0  37.600  35.7  33.4  27.8  40.4  30.8  41.2  36.8  33.0  40.2  33.5  37.7 
6160.747     11.0 2.1044 -1.2460  53.4  52.6  44.7  55.5  67.3  57.9  50.4  67.1  46.2  48.6  59.3  48.9  64.3  58.7  59.8  50.1  50.7  53.2  47.7  47.9  62.6  52.3  50.8  61.4  53.7  50.4  53.2  61.0  62.4  57.9  53.5  45.3  68.0  49.0  49.7  47.7  59.6  66.3  52.9  60.5  60.9  59.5  62.1  57.2  50.9  59.6  53.7  49.5  68.1  45.4  67.4  49.9  64.4  54.2  53.1  55.8  61.5  58.3  55.1  66.7  57.7  57.1  65.0  59.8  58.4  60.1  59.9  58.3  58.100  55.2  53.4  45.2  61.3  49.6  62.9  56.7  52.5  60.9  52.7  58.3 
4571.095     12.0 0.0000 -5.6230 110.2 105.0 101.9 113.3 119.0 108.9 104.5 126.0 103.8 112.2 111.0 103.3 123.9 113.5 108.5 111.1 105.6 115.0 102.9 107.8 115.7 108.4 103.6 113.0 115.7 105.7 108.0 115.4 116.2 119.2 110.1  99.3 129.9 102.8 106.3 101.1 108.7 118.4 112.6 109.5 116.1 116.8 113.9 110.9 103.2 110.2 109.7 103.4 121.0 103.6 119.2 105.4 116.1 104.7 106.9 116.2 112.8 110.3 108.1 126.1 112.7 109.0 127.6 110.2 111.2 116.2 116.0 108.7 109.600 107.9 111.7 103.0 117.6 108.3 109.9 107.6 104.4 110.6 105.6 109.6 
4730.04      12.0 4.3400 -2.3890  69.0  68.5  60.4  70.4  78.4  69.7  66.2  84.0  61.6  68.4  69.7  62.0  81.1  71.4  68.8  68.2  63.5  70.7  60.6  65.7  74.2  64.7  64.6  73.1  71.6  62.0  66.0  72.1  73.3  76.0  68.1  58.1  85.3  61.7  62.0  60.0  69.5  79.4  69.2  71.5  75.1  76.6  73.4  67.7  64.2  70.3  66.8  63.6  80.6  60.9  79.8  62.2  76.6  65.2  65.1  73.5  72.8  69.1  67.6  85.2  71.1  71.8  82.0  71.4  68.6  75.5  75.2  70.3  70.300  66.2  67.9  59.4  75.9  64.5  72.3  66.3  63.8  71.1  64.3  68.3 
5711.088     12.0 4.3450 -1.7290 106.1 105.5  98.5 107.2 115.6 106.4 103.5 119.8  98.6 105.2 107.0 100.4 117.0 108.0 104.9 104.4 101.5 108.4  99.0 101.5 111.8 104.2 102.8 110.0 110.0 100.8 105.0 109.5 110.4 111.6 104.3  98.2 119.0  99.2 100.8 100.7 109.1 115.2 106.9 110.0 113.3 110.3 110.4 106.6 103.9 107.4 104.2 101.8 116.2  97.6 114.6 101.5 112.2 100.1 102.3 109.4 109.3 105.6 103.8 119.1 106.8 107.7 118.5 108.8 106.0 113.3 110.6 107.2 106.600 103.2 106.6  95.7 112.3 104.1 108.3 103.5 102.3 107.1 103.2 106.0 
6318.717     12.0 5.1080 -1.9450  44.8  46.8  37.9  45.5  52.9  46.2  43.8  60.0  39.7  44.2  45.6  39.8  59.6  47.4  45.4  43.5  40.9  47.6  37.8  42.6  55.3  41.0  45.1  48.7  48.5  38.4  42.5  50.4  50.4  53.0  45.8  38.5  60.0  38.0  39.0  38.7  48.3  56.1  45.4  50.7  49.6  51.6  49.0  42.8  43.4  47.5  43.6  41.1  55.9  40.3  54.6  41.8  51.8  42.7  43.0  48.0  50.5  43.2  43.9  61.4  47.0  48.3  58.3  48.9  43.8  49.8  47.6  47.3  47.000  43.9  44.9  38.1  49.3  40.9  49.5  46.7  43.6  47.0  43.5  44.5 
6319.236     12.0 5.1080 -2.1650  31.5  33.2  26.5  35.8  40.0  32.4  30.3  46.5  29.4  30.2  30.7  29.9  42.8  35.6  34.5  31.4  29.5  35.7  28.0  30.6  37.5  30.8  30.7  38.1  39.4  26.1  30.8  31.8  34.2  37.2  30.3  28.8  44.0  28.8  28.9  26.8  34.2  41.0  32.8  36.9  40.6  36.3  35.5  31.9  32.5  34.0  29.9  30.9  40.4  28.1  40.9  28.7  39.2  29.6  29.3  35.1  38.1  35.1  35.0  46.8  35.6  35.4  45.6  35.8  31.7  37.0  34.0  33.2  35.200  30.6  30.7  25.5  36.7  29.6  36.1  30.7  30.0  32.9  30.2  31.7 
6696.018     13.0 3.1430 -1.4810  34.6  36.9  30.3  39.0  46.5  38.0  34.0  52.5  32.4  37.7  38.0  32.1  50.3  40.2  38.1  37.6  32.1  40.8  30.5  35.1  43.1  33.6  33.8  41.2  42.3  32.0  35.1  40.4  42.1  44.7  37.7  29.7  53.7  30.0  32.2  30.9  40.3  47.2  39.1  40.6  42.4  44.2  41.9  37.5  33.9  38.6  35.6  32.4  48.8  31.6  47.6  32.2  42.8  34.4  34.5  41.5  42.3  36.8  37.0  51.1  39.5  38.9  53.2  39.8  38.3  41.3  41.8  38.2  37.800  36.8  38.0  30.3  44.4  33.7  40.4  35.7  32.9  39.3  33.5  36.9 
6698.667     13.0 3.1430 -1.7820  19.9  20.9  16.1  22.3  27.8  21.5  18.1  31.7  17.8  21.3  21.8  16.9  30.2  22.4  20.9  21.0  17.6  23.1  16.5  19.6  25.3  18.2  17.9  22.9  24.7  17.4  17.6  24.3  24.7  26.0  20.9  15.8  32.6  16.2  17.6  16.6  23.2  28.3  21.3  23.3  24.5  25.6  24.8  20.9  17.9  21.9  19.2  18.2  29.0  16.8  27.5  18.0  24.6  19.6  18.8  24.1  24.7  20.7  21.2  32.2  22.9  21.5  32.1  21.9  21.1  24.1  23.7  21.2  21.500  20.2  21.3  17.3  25.6  18.8  23.2  20.0  18.4  22.3  18.8  21.0 
5488.983     14.0 5.6140 -1.6900  17.5  20.3  14.9  18.9  23.1  20.2  17.2  24.9  16.1  17.4  19.1  15.8  23.9  20.5  20.1  18.6  16.0  18.7  15.4  17.3  20.7  15.9  17.8  20.4  18.8  15.5  16.7  18.4  19.8  21.0  18.5  15.1  26.8  15.3  15.6  16.0  20.3  23.5  17.0  21.6  19.8  22.6  21.3  18.4  18.3  19.2  15.8  17.2  24.5  16.4  23.9  15.0  21.4  18.9  17.3  20.7  22.7  18.4  18.8  25.2  20.0  20.1  26.4  21.4  19.0  20.1  20.1  19.7  20.500  18.1  18.4  17.2  20.5  15.5  21.5  18.4  17.0  19.8  16.9  19.3 
5517.54      14.0 5.0800 -2.4960  13.5  14.4  11.5  14.7  16.7  14.3  12.7  17.9  11.5  12.6  14.0  11.7  16.7  14.0  15.0  13.5  11.7  13.2  11.6  12.3  15.2  12.0  13.0  14.3  13.8  11.3  12.4  14.8  14.4  15.4  12.9  11.5  18.6  11.7  11.3  11.7  14.5  16.8  12.7  15.3  15.1  15.8  16.1  13.3  13.6  14.2  12.4  12.6  17.6  12.0  17.0  12.2  15.9  13.4  12.6  14.9  16.1  13.8  14.1  18.1  15.0  14.8  18.6  15.2  14.0  14.7  14.6  14.5  14.800  13.2  13.1  11.4  14.9  12.1  15.8  13.2  12.4  14.7  12.4  13.8 
5645.611     14.0 4.9290 -2.0400  33.7  37.0  30.4  35.6  41.6  37.5  33.8  43.1  31.0  33.4  36.1  31.2  41.6  37.2  36.1  34.1  31.5  34.0  29.9  33.0  38.8  32.0  34.1  38.9  35.3  31.0  34.0  36.1  37.4  38.9  33.5  30.4  45.0  31.4  30.7  31.2  37.1  43.5  34.2  39.2  38.6  40.7  38.2  35.2  34.3  36.7  33.2  34.3  43.0  31.7  42.0  31.2  39.2  34.3  33.2  37.1  39.4  34.6  35.5  43.4  37.2  38.8  44.2  39.1  34.8  38.5  37.1  37.4  37.100  34.6  34.4  32.2  38.4  31.6  38.8  35.1  34.0  37.6  33.0  36.0 
5665.554     14.0 4.9200 -1.9400  39.4  42.0  34.9  40.5  47.1  42.7  38.9  48.9  35.7  37.6  41.4  36.6  46.6  42.2  42.1  39.7  36.7  38.7  34.5  37.7  43.3  36.8  38.7  44.0  40.0  35.5  38.6  41.4  42.3  43.5  38.7  34.5  49.3  36.3  35.0  35.4  43.3  47.8  38.7  44.8  44.5  45.5  44.3  39.6  39.3  42.1  37.9  38.9  48.4  35.6  47.8  36.4  45.1  39.2  38.0  41.9  45.5  40.1  40.5  49.2  42.8  44.1  49.6  44.0  40.1  43.8  43.3  42.6  42.500  39.3  38.9  35.3  43.5  36.1  43.3  39.8  38.0  42.6  38.1  40.6 
5684.484     14.0 4.9530 -1.5500  59.6  63.2  55.5  60.9  67.5  62.9  59.1  68.0  55.5  58.3  60.4  56.7  66.7  62.6  62.8  60.1  56.9  59.1  55.4  57.4  63.7  56.3  60.3  64.1  60.5  55.2  59.2  61.5  62.9  64.2  59.0  55.2  69.5  56.0  54.9  56.4  64.8  67.7  58.7  66.1  63.5  65.7  64.9  60.0  60.5  63.0  57.4  58.3  68.5  56.0  67.7  56.6  64.9  60.3  58.5  62.1  65.9  61.3  60.0  67.9  62.8  64.0  68.9  64.8  60.4  63.8  62.5  63.3  62.400  59.2  59.5  55.5  63.0  55.9  63.6  60.1  59.1  63.0  59.0  60.3 
5690.425     14.0 4.9290 -1.7700  47.9  50.6  44.2  49.6  55.5  50.5  47.9  57.0  43.8  48.3  50.9  44.2  54.8  50.3  51.7  48.0  44.9  47.6  43.8  45.6  52.2  45.6  47.4  52.5  48.8  44.2  46.4  49.4  50.2  52.5  47.0  43.0  58.1  44.0  43.3  44.8  51.6  55.6  47.5  52.7  52.5  53.6  52.8  48.7  47.6  51.1  45.8  47.0  56.4  45.3  56.0  44.9  53.6  48.0  47.0  51.0  53.8  48.3  49.2  56.5  50.7  51.9  57.8  53.3  49.0  52.2  51.6  51.3  50.800  48.2  47.9  43.9  51.6  45.0  52.8  48.9  47.2  50.9  47.0  48.6 
5701.104     14.0 4.9300 -1.9500  37.8  40.4  33.7  39.6  45.5  41.4  37.7  46.7  35.0  37.1  39.3  35.6  45.1  40.8  40.7  38.6  35.6  38.5  34.2  36.1  42.4  36.2  37.8  42.4  39.6  34.7  37.9  40.1  40.6  41.9  37.1  34.0  47.9  34.6  34.4  34.4  40.7  45.5  37.4  43.0  42.6  43.3  43.2  38.9  38.3  41.0  36.1  36.9  45.8  35.0  45.5  36.5  42.3  37.9  36.2  42.4  44.7  38.5  39.9  46.3  41.5  40.9  47.4  42.5  38.6  41.3  40.6  40.3  40.700  37.2  37.7  34.7  41.2  34.3  41.5  37.3  36.6  40.5  36.9  39.6 
5793.073     14.0 4.9290 -1.9600  40.8  45.1  37.7  44.0  49.6  45.5  41.5  51.7  38.7  40.8  44.5  39.3  49.9  44.9  46.5  42.8  38.8  42.8  37.4  40.2  46.3  38.9  41.3  46.0  43.6  37.9  40.2  43.5  44.8  47.8  40.6  37.1  53.3  38.5  37.7  38.0  45.9  50.2  41.0  47.2  45.9  48.6  47.5  42.4  41.9  45.3  40.1  40.9  50.7  39.5  50.9  38.8  48.1  44.4  40.9  45.7  49.1  43.2  44.3  52.1  46.3  46.3  53.0  47.0  42.7  45.3  45.1  45.3  45.300  42.8  41.6  39.7  45.7  38.0  48.0  43.6  41.0  45.9  41.5  43.6 
6125.021     14.0 5.6140 -1.5000  29.9  35.0  27.1  31.5  37.7  33.9  30.3  38.2  27.4  29.3  32.4  28.0  37.4  33.2  34.1  31.1  27.7  30.2  26.3  28.8  34.4  28.2  30.9  34.0  31.2  26.9  28.8  31.6  32.5  34.5  29.8  26.9  40.4  27.8  26.8  27.5  34.6  38.2  29.4  35.9  34.2  36.5  35.4  30.3  30.0  33.2  28.6  30.4  38.7  28.3  38.8  27.9  35.3  32.7  29.7  33.1  36.3  30.7  31.6  38.9  33.1  34.7  39.4  35.3  31.4  33.8  33.5  33.6  33.800  30.4  30.3  28.2  33.3  27.6  34.6  31.3  29.8  33.8  29.5  31.5 
6145.015     14.0 5.6160 -1.4100  36.2  41.0  33.6  38.3  44.2  40.8  36.9  45.1  33.7  35.6  39.1  33.9  43.7  40.3  40.5  37.7  33.9  36.8  32.9  35.6  41.6  34.3  37.2  41.3  38.2  33.1  34.9  38.4  39.6  40.9  36.8  32.6  46.3  34.0  32.8  34.1  40.9  44.9  36.7  43.2  40.6  42.7  41.6  37.0  37.5  40.3  34.6  36.2  45.2  34.3  45.3  31.8  42.0  38.2  36.0  39.6  43.3  36.5  38.2  44.7  39.8  41.9  46.3  42.2  37.6  40.6  39.4  40.0  40.300  37.2  36.7  34.0  40.2  33.2  41.8  38.2  36.0  40.3  36.0  38.2 
6243.823     14.0 5.6160 -1.2700  44.2  48.7  40.9  46.3  52.3  49.0  45.4  54.4  41.1  43.6  47.4  41.8  52.4  48.2  49.0  45.4  42.2  44.8  40.1  42.8  49.3  42.0  45.3  49.3  45.9  40.5  42.9  46.2  47.1  49.8  44.2  40.3  54.7  41.3  40.6  41.2  49.2  53.1  44.0  51.6  49.1  51.8  49.9  44.9  45.5  48.1  42.2  44.1  53.4  42.2  53.3  41.6  50.3  46.5  43.5  47.4  51.5  45.6  46.5  54.7  48.6  49.8  55.4  50.6  45.6  49.0  48.1  49.1  48.700  44.8  44.4  41.3  48.3  41.0  51.7  46.7  44.3  48.8  44.4  46.4 
6244.476     14.0 5.6160 -1.3200  42.5  47.5  39.4  44.8  51.5  47.4  43.8  53.3  40.0  41.8  45.8  40.5  51.6  47.1  47.6  44.8  40.6  43.2  39.5  41.4  48.2  40.8  43.8  49.0  44.8  39.5  42.4  44.9  46.2  48.0  42.0  38.8  53.8  40.3  39.1  39.3  47.9  52.3  42.6  50.1  47.9  50.1  48.6  44.0  44.9  46.9  41.7  42.5  52.4  41.1  52.4  39.8  49.2  45.5  42.6  46.1  50.2  44.8  45.2  53.3  46.8  48.5  53.8  49.6  44.1  47.6  46.3  47.6  47.100  44.0  42.6  39.9  47.1  39.8  48.4  44.5  42.7  47.6  43.0  45.2 
6721.848     14.0 5.8620 -1.1200  40.6  45.0  36.7  43.1  49.8  45.3  40.8  51.6  37.3  39.3  44.4  38.1  49.5  44.8  45.7  41.9  37.6  42.0  36.3  38.8  46.6  37.7  41.9  46.5  42.4  36.6  40.1  42.8  44.1  45.8  40.4  36.0  54.0  36.8  36.4  36.4  45.9  50.7  40.1  48.2  46.2  48.5  47.0  41.9  42.0  45.1  38.5  41.1  51.2  38.6  51.4  37.3  47.9  42.8  40.9  44.0  48.2  42.6  42.9  50.5  45.1  47.0  52.0  47.1  42.9  45.3  44.4  45.7  45.400  41.7  40.3  37.7  45.3  37.6  48.3  41.6  40.3  45.8  40.3  43.5 
6741.63      14.0 5.9840 -1.6500  14.1  16.8  13.0  15.1  18.6  16.5  14.4  19.6  12.6  13.4  16.5  12.9  18.5  16.0  16.5  14.8  13.0  14.5  12.3  13.4  16.5  13.0  14.6  17.1  14.9  12.4  12.7  14.4  15.5  17.3  13.5  11.9  20.9  13.2  12.7  12.7  15.9  19.0  13.8  17.1  16.4  17.9  16.4  14.7  14.8  16.0  13.8  14.3  19.1  13.2  19.4  13.4  17.4  15.1  14.1  16.6  18.0  15.0  16.3  20.3  16.7  17.5  19.7  17.3  14.7  16.3  16.0  16.6  16.600  15.3  14.3  13.8  16.3  12.7  17.2  15.3  13.8  17.0  14.6  14.9 
6046         16.0 7.8680 -0.1500  15.3  17.2  12.8  16.3  18.7  17.2  15.5  21.7  14.0  15.5  19.6  14.7  21.0  17.8  19.5  17.0  13.6  16.3  13.4  15.3  19.1  13.3  14.6  17.8  16.7  13.8  15.4  16.0  16.8  19.1  13.7  13.7  23.6  14.0  13.4  13.2  17.3  20.5  13.8  18.8  17.0  20.3  18.7  16.4  16.2  18.2  15.1  13.6  20.2  15.3  21.5  15.8  18.6  19.3  15.0  18.9  20.3  16.8  17.3  21.6  19.5  19.0  23.2  18.8  16.6  16.5  17.4  18.8  17.500  16.9  15.3  17.3  17.0  13.4  21.2  17.8  16.0  18.6  16.3  16.8 
6052.656     16.0 7.8700 -0.4000  10.9  12.2   9.2  11.4  14.1  13.4  11.0  15.6  10.7  10.2  13.3   9.9  14.7  12.6  14.5  12.2   9.9  11.2   9.8  10.8  13.4   9.6  10.5  13.2  10.8   9.7  13.2  12.7  13.1  13.2   9.9  10.2  16.9  10.4   9.3  10.8  14.8  14.6  10.2  14.2  13.2  15.7  14.6  11.0  11.8  13.5  10.4  12.8  14.8  11.2  15.8  10.9  14.4  14.7  11.2  13.7  14.0  11.9  12.8  17.0  13.8  14.7  16.0  14.6  12.2  10.9  12.2  13.7  13.300  12.4  10.9  12.8  11.5   8.9  15.4  12.8  12.1  14.7  12.0  12.5 
6743.54      16.0 7.8660 -0.6000   6.8   9.5   7.0   8.4   9.0  10.8   8.3  10.5   7.7   7.6   9.9   8.6   9.9   8.2  11.4   9.2   8.2   8.2   7.3   8.3   9.0   6.4   7.1   8.7   7.7   6.6   6.6   8.5   8.0   8.6   6.3   6.8   9.3   7.4   6.6   7.1   9.6   9.1   6.5   9.4   7.5  11.1   9.0   7.2   8.5   8.8   7.5   9.8   9.3   9.1  10.6   9.2   9.3  10.9   8.5   9.2  10.9   8.4   9.6  11.1  10.2  10.5  10.4  10.2   8.0   6.8   8.4   9.6   9.000   9.4   7.2  11.4   7.4   5.0  11.3  10.7   7.4  10.1   8.4   8.4 
6757.153     16.0 7.8700 -0.1500  13.3  18.1  12.0  12.4  14.8  18.2  14.4  16.0  13.6  13.3  16.7  14.3  16.4  14.9  17.5  15.1  13.3  13.7  11.9  13.4  14.8  11.7  13.9  14.7  13.3  11.5  13.3  12.2  13.0  15.1  10.5  12.4  16.4  12.8  11.7  15.6  16.6  15.6  11.5  18.3  13.2  17.6  16.3  13.6  14.5  15.3  13.7  14.2  15.5  15.2  18.3  13.8  15.6  18.3  13.4  15.9  19.0  13.9  16.2  17.1  16.9  17.1  17.1  16.9  13.3  11.8  13.3  16.0  15.700  15.1  11.3  17.2  12.5  11.2  18.3  16.2  14.8  16.9  13.4  14.9 
4512.268     20.0 2.5260 -1.9010  28.4  27.9  22.3  26.9  31.9  27.0  26.3  33.7  21.5  24.2  26.2  24.1  30.8  27.1  24.5  24.7  24.2  24.3  21.7  23.5  27.3  24.8  26.4  29.3  25.1  22.5  26.1  28.1  28.4  28.3  26.3  23.3  32.6  22.6  22.5  25.1  29.1  32.1  25.9  30.8  32.3  29.3  28.0  27.2  26.3  26.7  24.3  26.2  32.6  21.0  31.1  25.1  29.1  21.9  24.2  26.3  27.8  26.2  24.1  34.2  26.7  28.1  32.4  28.7  25.7  32.1  28.1  27.9  28.000  24.2  25.0  20.6  30.4  24.8  28.2  24.0  25.9  26.2  25.6  25.6 
5260.387     20.0 2.5210 -1.7190  34.3  35.2  28.2  32.6  38.9  33.9  32.9  40.7  27.5  31.1  31.8  29.4  37.7  32.8  31.7  31.7  30.2  30.3  28.0  30.5  34.5  31.2  33.2  35.8  31.8  28.7  33.2  34.5  34.7  35.3  32.1  29.8  40.0  28.8  29.0  31.8  36.0  39.3  32.4  38.2  39.4  36.9  35.6  33.4  33.2  33.8  31.9  32.2  39.7  27.0  38.2  30.3  35.8  28.6  31.0  33.0  34.3  32.3  30.7  41.5  33.1  35.3  39.2  35.7  32.4  38.8  35.3  34.4  33.800  29.7  31.7  26.3  36.8  31.4  34.7  30.1  32.1  33.0  31.0  32.4 
5512.98      20.0 2.9330 -0.4640  89.9  90.9  83.0  87.3  95.0  88.5  87.8  94.2  79.9  84.1  85.4  84.1  92.1  87.1  84.3  84.2  84.3  82.9  81.1  83.4  89.3  85.5  90.3  91.4  84.0  82.2  91.0  91.1  90.0  88.6  85.9  85.4  92.9  81.9  81.4  88.6  92.3  95.1  86.9  96.7  97.9  91.0  90.5  87.6  89.5  88.3  84.6  87.3  95.2  78.7  94.0  85.5  90.5  81.0  85.5  86.0  88.6  86.4  83.3  96.5  86.7  91.4  94.3  91.5  86.8  96.0  90.2  90.8  89.600  84.0  85.6  78.1  92.4  86.0  89.8  83.3  88.3  87.2  86.5  86.8 
5581.965     20.0 2.5229 -0.5550  96.9  97.8  90.6  95.8 102.3  96.7  96.1 103.1  88.7  93.0  94.3  91.5 101.2  95.7  93.7  93.8  92.5  92.6  89.8  92.5  97.8  93.6  97.4  99.0  93.4  90.8 100.8  98.7  98.1  97.7  94.3  94.3 103.6  90.1  90.9  97.8 100.8 101.8  94.9 103.8 104.3  99.7  97.6  95.5  98.9  96.8  92.6  95.2 102.7  88.3 101.3  92.8  99.0  90.8  92.3  95.4  97.4  94.6  92.3 105.6  95.6  98.3 103.5  98.6  94.9 102.4  98.3  97.6  96.900  91.6  93.6  88.4  99.2  93.9  97.9  92.2  96.7  95.8  93.9  95.0 
5590.114     20.0 2.5210 -0.5710  93.8  94.6  87.9  92.6  98.3  93.0  93.0  98.8  86.4  89.8  91.3  89.0  96.9  92.2  90.7  90.9  89.8  89.9  86.7  89.7  94.0  91.0  95.0  94.8  90.4  87.4  97.8  94.0  94.0  94.5  91.5  91.5  98.7  87.4  87.9  95.5  98.3  98.0  91.8  99.9 100.6  96.0  94.4  92.4  94.8  93.2  89.5  92.6  98.6  86.1  97.6  90.5  94.9  87.9  89.7  92.5  94.2  91.1  89.5 100.5  92.1  94.6  99.6  95.3  91.9  99.1  94.7  94.5  93.600  89.0  90.9  85.9  95.9  90.5  94.2  88.7  93.5  92.4  91.5  91.6 
5867.562     20.0 2.9330 -1.5700  25.9  26.8  21.2  24.7  31.1  25.9  25.3  31.6  20.3  23.3  24.4  22.2  28.9  25.2  24.0  24.2  23.3  22.8  21.1  23.1  26.1  23.7  24.9  28.0  23.9  20.7  26.5  26.3  26.8  27.2  24.0  21.9  30.7  21.0  21.7  23.7  27.9  30.4  25.0  30.1  31.0  28.3  26.6  26.1  25.0  25.9  23.9  24.4  31.0  20.3  30.1  23.7  28.0  21.1  23.8  25.0  26.2  24.0  22.7  33.9  25.6  27.7  31.1  27.8  24.3  30.9  26.9  26.7  26.000  22.4  24.1  19.7  28.4  24.0  27.7  22.3  25.2  25.4  23.9  24.7 
6166.439     20.0 2.5210 -1.1420  72.4  73.0  65.8  71.3  78.6  71.4  70.6  79.0  64.1  68.4  70.2  67.0  76.7  70.8  68.8  68.9  68.2  68.3  65.3  67.7  73.2  69.5  71.3  75.0  69.1  65.9  72.6  74.2  73.9  73.6  69.7  67.2  78.9  65.8  66.1  68.7  74.0  78.5  70.9  77.0  79.1  74.8  73.2  72.1  71.4  72.5  69.1  70.4  78.9  63.4  77.5  68.4  74.6  65.0  69.1  71.6  73.1  70.2  67.6  80.9  71.6  73.9  79.2  74.1  70.8  78.9  74.2  73.0  72.400  67.4  69.5  62.6  76.1  69.7  74.5  67.3  70.8  71.7  69.3  70.4 
6169.042     20.0 2.5230 -0.7970  95.4  95.4  88.0  93.7 101.2  93.7  93.5 101.1  85.4  89.7  92.0  89.1  97.9  92.1  90.2  90.8  90.2  89.3  87.0  89.0  95.2  91.7  94.7  97.2  90.1  88.1  98.6  95.0  95.5  94.9  91.4  91.3 100.1  87.2  87.9  94.3  97.6 100.1  92.5 101.2 103.2  96.4  94.0  94.2  95.5  95.2  90.8  91.6 101.1  84.5  99.2  90.9  96.2  85.7  89.5  92.0  94.0  91.8  88.7 102.7  92.5  96.1 100.6  96.9  92.8 102.0  96.8  95.5  94.800  88.0  92.3  83.5  98.0  91.7  96.0  88.2  93.7  93.3  91.8  92.3 
6455.598     20.0 2.5230 -1.3400  58.2  58.5  51.9  57.5  63.9  57.8  56.2  65.0  50.4  54.2  56.0  52.8  62.5  57.1  55.0  55.1  54.0  54.0  50.7  54.1  59.0  55.4  56.9  59.9  54.9  52.0  58.2  59.7  59.4  60.3  55.7  53.1  65.8  53.1  52.3  55.4  60.1  63.5  56.3  62.5  65.4  61.4  59.5  57.6  56.6  58.0  54.9  55.7  65.0  49.5  62.9  54.4  60.2  51.1  54.5  57.4  58.7  56.1  54.1  66.7  57.0  58.9  65.4  59.8  56.8  63.6  60.1  58.6  58.300  53.3  56.4  49.8  62.1  55.3  59.7  53.0  56.1  57.6  55.1  56.7 
6471.662     20.0 2.5250 -0.6860  94.7  95.1  86.1  91.5  98.6  95.3  93.8  99.6  86.2  89.1  90.2  87.8  98.6  92.1  89.8  89.8  90.5  89.0  85.1  90.1  99.2  90.1  98.0  94.7  90.0  87.1  98.3  98.7  96.5  97.6  93.8  92.4 100.2  92.4  87.5  96.0 102.7  99.6  92.0 101.6 102.3  98.1  93.2  92.6  94.7  92.4  90.0  92.5 102.2  84.8 100.6  90.1  95.5  88.2  90.4  92.1  94.0  90.8  90.0 102.6  91.8  94.5  99.8  94.5  91.4 100.5  96.4  94.1  94.700  89.3  91.3  87.0  96.3  90.1  95.3  89.0  93.4  94.4  89.9  91.7 
6499.65      20.0 2.5230 -0.8180  88.0  89.6  81.2  86.8  94.0  87.7  86.7  94.5  80.0  84.3  85.5  82.9  91.6  86.9  85.2  85.2  83.6  83.7  81.0  83.4  88.7  84.8  88.0  90.2  84.8  81.6  91.3  89.3  89.4  88.8  85.6  85.3  95.8  81.2  81.9  88.9  92.7  94.1  86.4  94.4  95.3  90.9  89.3  86.9  88.8  88.0  84.6  86.3  94.2  79.8  93.1  85.2  90.0  81.7  84.1  87.2  89.0  85.5  83.7  97.5  87.3  89.2  94.8  90.1  86.5  93.8  91.1  89.2  87.900  83.4  85.3  78.9  91.1  84.7  90.3  83.8  87.3  87.1  85.2  86.3 
4743.821     21.0 1.4478  0.3500   9.8   9.1   7.3  10.3  13.0   9.7   8.7  15.3   7.1   9.1  10.3   8.2  13.5  10.4   9.1   8.8   8.5   9.9   7.7   8.3  11.8   9.0   8.6  10.8  10.8   7.6  10.9  11.4  11.1  11.4   9.7   7.5  15.8   7.6   8.1   8.0  12.2  12.9  10.3  10.4  12.2  11.2  11.2  10.7   9.5  10.0  10.0   9.3  13.5   7.4  12.7   9.2  11.8   7.6   9.2  10.6  10.9   9.7   9.4  15.4  10.0  10.1  14.9  10.2   9.4  12.2  12.1  10.1   9.500   8.6   9.6   6.7  12.2   9.2  10.0   8.5   9.1   9.8   8.5   9.5 
5081.57      21.0 1.4478  0.3000   9.4   8.9   7.2   9.7  13.2   9.0   8.3  15.2   7.2   9.1  10.6   7.5  13.5  10.5   8.9   9.9   8.3  10.2   7.6   8.0  11.3   8.9   8.0  10.8  10.8   7.8  10.9  12.2  10.9  10.9   9.3   6.7  15.0   6.6   8.0   7.1  10.0  13.3  10.1  10.1  12.0  10.6  10.6  11.1   8.6  10.1   8.4   8.6  13.5   7.1  12.3   8.8  10.9   7.3   8.4  10.4  10.6  10.2   9.5  14.7   9.8  10.0  14.7   9.9  10.0  12.1  11.1   9.3   9.200   9.1   9.9   6.7  12.3   8.8  10.0   8.6   8.1   9.4   8.6   9.8 
5520.497     21.0 1.8649  0.5500   7.6   7.4   5.7   8.5  10.3   7.7   7.2  12.0   5.9   6.9   8.7   6.4  10.3   8.1   7.7   7.2   6.9   7.0   6.3   7.0   9.3   7.0   7.1   8.4   7.4   6.2   7.8   9.2   9.2   9.1   7.3   6.1  11.9   6.2   6.4   7.0   8.6  10.2   7.8   9.2   9.5   9.4   8.6   8.4   8.1   8.3   7.9   6.9  10.9   5.8  10.5   7.7   9.3   6.4   7.4   8.7   8.5   8.1   7.6  12.4   8.6   8.1  10.9   8.5   7.5   9.2   8.6   8.1   7.800   7.2   7.5   6.0   9.1   6.7   9.4   7.6   7.7   8.4   7.5   8.0 
5671.821     21.0 1.4478  0.5500  15.1  14.0  11.0  15.3  19.7  14.4  13.2  22.5  11.2  13.8  15.2  11.7  20.2  15.2  13.5  13.9  12.3  14.9  11.5  12.8  17.0  13.6  12.8  16.8  15.6  12.1  14.3  16.9  16.9  17.4  14.6  11.5  23.3  11.5  12.3  12.4  16.5  19.8  15.2  16.8  18.6  17.6  16.7  15.3  13.1  15.2  13.7  12.3  20.7  11.2  19.7  12.9  17.1  12.2  13.3  16.1  16.6  14.6  13.8  24.0  15.2  15.3  22.8  16.0  15.2  18.4  17.4  14.9  14.700  13.3  14.3  10.2  18.5  13.6  16.3  13.0  13.2  15.4  13.6  14.3 
5526.82      21.1 1.7700  0.1400  72.8  79.4  73.0  76.8  79.8  78.4  74.6  85.4  76.6  78.3  79.0  72.0  84.8  80.4  81.9  80.5  70.8  80.7  72.3  76.4  80.2  71.2  74.9  78.0  81.8  71.3  72.6  74.5  77.1  82.9  75.1  72.1  90.4  72.0  71.5  72.2  80.7  82.7  75.8  79.5  75.4  82.9  81.0  74.1  75.0  77.8  73.1  73.2  83.1  80.1  83.0  71.4  80.0  83.2  74.2  84.0  85.0  75.3  81.2  84.0  80.8  79.0  89.8  78.8  75.9  75.8  77.6  76.5  77.700  78.5  75.5  80.6  78.9  71.4  79.9  78.5  73.7  79.8  72.9  76.1 
5657.87      21.1 1.5070 -0.3000  64.5  71.4  64.8  69.8  73.3  70.9  66.1  77.6  68.7  70.8  71.3  63.5  77.6  73.2  74.5  73.5  62.9  72.1  64.1  68.8  72.4  63.2  66.7  70.5  73.5  63.4  63.4  67.4  69.8  75.4  67.7  62.7  82.7  64.1  63.5  63.1  74.1  75.8  68.0  72.0  68.1  76.7  73.0  66.4  67.0  70.6  66.1  65.9  76.6  72.1  77.0  62.5  72.7  75.2  66.4  76.1  77.6  67.5  73.6  77.1  74.4  71.9  82.5  72.0  68.5  68.4  70.3  69.2  70.500  70.5  68.0  72.8  71.8  63.4  72.8  70.8  65.1  72.4  65.2  68.3 
5684.19      21.1 1.5070 -0.9500  34.6  39.8  34.8  39.9  42.5  40.3  35.5  47.3  37.8  40.2  40.3  33.9  47.0  41.7  42.6  42.2  33.0  42.6  34.7  38.0  41.6  33.7  35.5  39.6  44.1  33.9  32.8  36.9  39.4  45.3  37.2  32.9  52.9  35.0  33.9  32.7  40.8  44.7  37.8  39.4  37.6  45.0  43.6  36.7  35.9  39.8  36.0  34.2  45.6  40.5  45.4  33.2  41.4  43.2  35.9  46.3  47.0  38.5  42.6  46.6  42.5  40.0  52.2  40.3  38.0  38.0  40.2  37.9  39.400  39.8  38.8  41.4  41.5  34.2  42.0  39.4  34.1  40.8  36.3  37.7 
6245.63      21.1 1.5070 -1.0300  31.1  35.6  31.2  35.8  38.9  36.4  32.3  43.6  34.4  36.9  36.4  30.3  43.7  38.4  39.2  38.6  29.9  39.0  31.3  34.1  38.5  30.6  31.6  36.3  40.1  30.3  29.1  33.9  35.7  40.9  33.8  28.9  49.0  30.7  30.8  27.9  36.7  41.0  34.8  35.1  33.7  40.9  39.1  33.5  31.4  35.9  32.7  30.7  41.4  37.0  41.5  29.9  38.4  39.6  32.9  41.9  41.9  33.6  38.7  44.1  38.6  36.4  48.5  36.6  34.5  34.5  36.5  34.8  35.500  36.1  34.9  37.2  38.2  30.8  37.7  35.7  31.0  37.7  31.9  34.1 
6320.843     21.1 1.5000 -1.8500   7.9   8.8   9.8   9.0  10.2   9.7   7.4  12.0   8.2   9.3   8.5   7.4  11.8   9.5  10.1  11.4   6.9  10.1   7.5   8.0   9.3   7.4   7.1   8.9  10.6   7.9   7.4   7.6   8.8  10.9   7.9   6.7  14.0   7.1   6.9   5.9   9.5  11.1   8.1   8.7   7.7  10.7  12.4   8.4   7.7   9.6   8.4   7.6  11.0   9.4  11.6   7.5   9.9  10.0   7.6  10.8  11.1   8.0   9.5  12.3   9.7   8.6  15.9   9.4  10.1   8.3  10.1   9.0   8.400   9.2   8.3   9.6  13.2   7.4   9.3   8.8   7.2   9.1   7.9   8.4 
6604.578     21.1 1.3569 -1.1500  33.9  37.9  32.7  37.7  40.8  37.8  34.0  45.2  35.0  38.0  37.7  32.2  44.5  39.4  39.6  39.1  31.9  39.1  32.0  35.7  39.8  32.7  34.5  38.9  40.1  32.0  32.8  37.2  38.1  41.5  35.9  31.0  48.6  32.2  32.3  31.4  38.1  43.0  36.4  38.4  36.7  42.0  39.8  36.0  34.1  37.8  34.2  33.5  43.1  37.1  43.2  31.9  39.9  39.8  34.5  42.1  43.5  35.7  39.2  44.5  40.2  38.1  48.5  38.2  36.2  37.2  37.9  36.5  38.000  37.5  36.0  36.7  39.4  32.8  39.3  37.5  33.2  38.7  33.9  36.5 
4465.802     22.0 1.7393 -0.1630  42.5  41.0  35.6  42.8  48.0  41.1  40.0  51.8  35.3  40.8  40.9  36.9  49.4  41.9  39.0  40.3  37.7  42.3  35.6  38.9  44.9  39.7  39.6  44.4  43.9  36.7  40.8  44.8  44.6  46.7  41.1  35.9  53.5  34.8  37.4  37.5  42.5  48.1  42.2  44.8  47.7  45.9  44.1  40.9  39.8  41.6  39.7  38.3  49.2  34.1  48.9  37.3  44.6  36.2  38.1  44.3  42.7  40.1  39.0  52.1  42.2  41.9  51.9  43.1  40.9  47.3  44.6  41.3  41.500  38.7  41.5  33.6  46.6  39.9  41.9  37.9  39.5  41.2  38.8  40.4 
4555.485     22.0 0.8484 -0.4880  66.0  63.0  59.4  66.4  71.0  65.4  62.4  73.6  60.0  65.6  65.1  59.7  72.3  65.0  62.9  64.8  61.7  66.8  59.8  63.1  67.7  63.4  62.4  67.0  67.7  60.7  65.6  67.3  68.1  70.1  64.7  59.4  76.7  60.0  61.6  60.5  67.0  71.0  66.3  66.8  70.7  69.4  67.4  65.2  61.7  65.2  63.4  61.7  72.3  59.0  70.8  61.7  67.5  59.8  62.4  68.3  66.6  63.4  62.7  74.3  65.6  65.2  75.8  65.8  65.1  70.6  69.0  64.4  64.700  62.6  65.7  58.3  70.2  64.1  64.9  61.5  62.0  65.2  62.0  63.1 
4758.12      22.0 2.2492  0.4250  45.8  44.4  40.2  46.5  50.8  44.8  43.4  55.0  39.2  44.6  45.0  40.6  53.2  46.1  42.9  44.7  41.8  46.1  39.8  42.8  47.9  43.4  42.9  47.5  47.3  40.7  44.2  47.5  48.4  50.0  44.9  39.6  55.6  39.4  41.2  40.9  46.5  50.8  45.8  47.4  50.5  49.0  48.0  46.0  43.0  45.4  43.5  42.2  51.9  39.1  51.0  42.4  48.0  40.2  42.2  47.5  46.8  44.3  42.8  55.3  45.9  45.9  55.1  46.8  44.6  50.1  48.4  45.7  45.200  42.5  45.2  38.2  49.6  44.0  46.0  41.5  42.9  45.1  42.7  44.7 
4759.272     22.0 2.2555  0.5140  49.2  47.4  43.2  49.1  54.3  47.3  46.4  58.0  42.3  47.9  47.9  43.9  55.9  48.9  46.4  47.5  45.0  49.5  43.2  46.2  50.8  46.9  46.6  50.8  50.3  44.0  48.9  50.9  51.4  52.7  47.8  43.1  58.6  43.0  44.2  44.9  49.6  54.2  48.7  50.7  53.4  52.4  50.4  48.6  45.4  49.0  46.3  45.7  55.5  42.2  54.2  45.1  51.1  43.3  45.1  50.8  49.4  47.5  46.3  58.0  48.7  49.1  57.8  49.7  47.9  53.8  51.4  48.7  48.600  45.9  48.3  41.3  52.8  47.0  48.9  44.9  45.9  48.3  46.1  47.4 
4820.41      22.0 1.5024 -0.4390  46.6  44.0  39.4  46.0  51.6  44.3  43.4  56.5  38.2  45.5  44.0  39.2  54.3  44.5  42.2  44.6  41.5  46.4  39.2  42.3  48.1  43.5  43.1  47.7  47.8  40.0  45.4  48.1  48.1  50.8  44.7  39.7  59.5  39.3  40.6  39.6  45.7  52.5  45.4  47.4  51.9  50.1  47.2  45.0  42.3  45.1  43.3  42.7  52.7  38.1  51.9  41.6  49.3  38.7  41.8  49.3  46.4  43.6  41.8  57.3  45.6  45.8  58.0  46.6  44.3  52.5  49.2  45.1  45.500  41.0  45.0  37.2  50.9  44.4  45.6  40.5  42.3  44.2  41.9  43.3 
4913.616     22.0 1.8731  0.1610  52.6  50.1  45.7  53.0  57.7  51.0  49.7  62.9  45.7  51.7  51.0  47.1  60.3  52.6  49.2  50.8  48.4  53.2  45.9  49.5  55.0  49.9  49.0  54.0  54.4  47.6  52.0  54.4  55.3  56.9  51.5  45.8  64.0  45.8  47.4  46.7  52.0  57.9  52.4  53.4  57.2  55.6  53.6  52.4  49.1  52.1  50.0  48.0  59.1  44.5  58.2  48.2  54.9  46.1  48.9  54.9  52.8  51.4  49.0  62.1  52.5  52.2  62.0  52.8  51.3  57.0  55.6  51.7  51.600  48.6  52.1  44.3  56.8  50.2  52.0  47.5  48.6  51.7  49.3  50.9 
5022.871     22.0 0.8258 -0.4340  77.1  74.3  69.4  76.6  82.1  74.7  73.2  86.3  69.1  75.5  74.8  70.1  84.6  76.3  73.0  75.0  72.0  76.7  69.6  73.4  78.7  74.2  73.8  78.2  78.0  71.0  78.7  78.7  79.6  81.1  75.2  71.1  89.1  69.8  71.5  73.8  77.4  82.8  76.4  79.8  83.1  80.2  78.1  76.6  74.5  75.6  74.8  71.7  84.1  68.0  82.3  72.4  79.3  70.0  72.2  79.1  77.5  74.6  72.7  87.2  76.5  75.6  86.7  76.8  75.6  82.2  79.4  75.5  75.700  72.4  76.0  68.8  81.3  74.5  76.9  71.7  73.4  75.3  73.0  74.6 
5113.448     22.0 1.4431 -0.7830  29.3  26.9  23.2  29.4  34.2  27.5  26.2  39.0  22.9  27.9  27.3  24.2  36.6  29.1  25.5  27.2  25.3  29.4  23.4  26.5  30.7  27.5  26.0  30.5  30.8  24.5  27.2  31.9  32.0  33.4  28.0  23.3  40.1  23.6  25.3  24.6  29.3  34.4  29.5  30.2  34.2  31.6  30.6  28.8  26.1  28.2  25.7  25.2  35.6  21.9  34.2  25.2  31.2  22.5  25.8  30.1  29.1  27.5  25.5  39.6  28.4  28.4  38.5  29.0  28.5  34.4  32.7  28.1  27.900  25.5  28.8  20.7  33.6  27.4  28.7  24.5  26.1  27.9  25.7  27.4 
5147.479     22.0 0.0000 -2.0120  42.2  38.6  33.6  42.1  48.3  38.9  37.9  53.4  33.3  40.3  38.7  34.7  50.5  40.7  36.6  39.3  37.0  42.2  34.2  37.8  44.2  40.1  37.4  43.4  43.3  35.9  39.4  45.1  45.5  47.0  41.6  34.3  55.8  33.9  37.1  35.6  40.6  48.0  42.5  42.6  48.5  45.2  42.9  40.9  37.4  40.7  39.3  37.3  49.8  31.8  47.9  36.5  44.3  32.7  37.2  43.3  41.0  40.0  36.7  53.5  40.7  39.8  52.9  41.3  40.1  48.3  46.2  40.3  40.300  36.7  41.3  31.6  47.4  39.9  40.4  35.4  37.2  39.4  37.4  39.4 
5219.7       22.0 0.0211 -2.2360  30.7  27.0  22.7  30.4  36.6  27.8  26.8  42.0  22.7  28.7  28.4  24.2  38.8  29.4  25.6  27.6  26.1  30.1  23.6  26.9  32.5  28.4  26.8  31.7  31.0  25.0  29.3  34.1  34.3  34.6  29.5  23.4  43.8  23.2  25.9  25.1  30.2  36.5  30.9  31.5  36.4  33.6  31.2  30.4  26.7  29.1  28.3  26.0  38.0  21.7  36.3  26.3  32.9  22.4  26.2  31.9  30.0  28.8  25.9  42.5  29.1  29.0  41.5  29.9  29.3  36.9  35.0  29.0  29.100  26.1  30.3  21.0  35.8  28.4  29.4  25.4  26.7  28.6  27.1  28.4 
5295.774     22.0 1.0665 -1.6330  14.8  12.8  10.6  14.7  17.5  13.4  12.4  20.9  10.2  13.3  13.6  11.4  19.0  13.0  12.1  12.9  12.3  14.3  10.5  12.3  15.2  13.4  12.3  14.9  15.0  11.3  14.3  16.4  16.0  16.9  13.4  10.8  21.9  10.9  11.7  11.5  14.5  17.7  14.0  14.9  17.8  16.1  15.6  13.6  13.2  13.7  13.6  11.9  18.6   9.9  17.6  13.1  15.5  11.0  12.5  15.0  14.2  13.2  11.9  21.2  13.4  13.8  20.8  14.5  13.6  17.9  16.2  13.5  13.500  11.6  13.9   9.5  16.9  13.5  14.3  10.9  12.5  13.7  12.5  12.7 
5490.15      22.0 1.4601 -0.9330  24.3  22.1  18.7  25.1  29.9  23.0  21.9  33.8  18.5  23.2  22.6  20.3  31.2  23.6  20.8  22.4  20.8  24.6  19.3  21.6  25.8  22.5  21.8  25.7  25.5  19.8  23.8  27.1  27.1  28.2  23.5  19.2  34.8  18.8  20.5  20.2  24.8  29.3  24.6  26.5  29.2  27.5  25.5  23.8  21.8  23.8  22.9  21.6  30.8  17.6  29.5  20.5  26.6  19.0  21.9  25.7  24.8  23.3  21.6  34.0  23.7  24.2  33.8  24.5  23.6  29.7  27.2  23.8  23.500  21.3  23.7  17.5  29.1  22.8  25.2  19.9  21.6  23.8  21.7  22.9 
5739.464     22.0 2.2490 -0.6000   8.3   8.1   6.5   8.7  11.1   8.4   7.6  12.7   6.2   7.8   7.8   7.6  11.9   8.4   7.0   7.7   7.3   8.5   6.5   7.3   9.8   7.5   7.6   9.4   9.1   6.4   8.8   9.4   9.5  10.3   8.4   6.7  13.4   6.5   6.8   7.2   9.6  10.8   8.5   9.4  10.8   9.9   8.8   8.3   7.6   8.6   8.0   7.6  11.1   5.8  11.1   7.0   9.2   6.2   7.0   9.0   9.0   8.5   7.0  12.9   8.2   8.8  12.8   8.7   8.1  10.7  10.3   8.5   8.300   6.8   8.3   5.6  10.2   7.8   8.2   6.7   7.9   8.2   7.1   7.9 
5866.452     22.0 1.0660 -0.8400  49.6  47.1  41.8  50.7  57.8  47.7  46.1  62.1  41.2  48.3  47.7  42.7  59.2  49.5  45.5  47.8  45.0  50.6  42.2  46.4  52.3  47.8  44.9  52.0  52.0  43.9  48.8  53.4  53.7  55.8  48.9  41.2  64.4  41.6  44.7  44.1  50.0  56.7  50.4  51.5  56.2  54.2  51.6  49.8  45.1  49.2  46.9  44.1  58.4  40.1  56.9  44.4  52.9  41.5  45.8  52.1  49.8  48.3  45.2  62.9  49.6  49.2  63.1  50.3  49.1  56.6  54.0  49.5  48.500  44.9  50.0  39.3  55.8  48.5  49.3  44.1  45.7  48.8  45.7  47.8 
6091.174     22.0 2.2673 -0.4230  16.9  15.2  12.5  15.4  19.9  15.5  14.0  22.6  11.7  14.9  14.3  12.3  20.5  15.6  14.8  14.3  13.9  16.1  12.4  13.7  17.7  14.4  14.3  17.0  16.4  12.7  15.3  17.3  17.1  18.4  15.0  12.4  23.3  12.5  13.0  14.1  17.3  19.7  15.8  17.5  19.6  17.6  16.4  15.6  14.1  16.0  14.1  13.6  20.3  11.3  19.9  15.0  17.4  12.4  14.1  16.4  15.6  14.9  14.2  22.7  15.2  15.1  22.6  16.8  15.2  19.4  17.7  15.9  15.300  13.9  15.9  10.9  18.4  14.8  16.6  13.4  14.8  15.2  14.3  14.7 
6126.217     22.0 1.0660 -1.4240  23.5  21.6  18.0  23.9  29.0  21.8  21.0  32.3  17.6  22.1  22.6  18.6  30.1  22.4  20.1  21.5  20.1  23.3  18.4  20.8  25.5  22.0  21.1  25.0  24.3  19.3  22.8  25.6  25.5  27.1  22.3  18.6  34.4  18.1  19.5  20.1  23.0  28.3  23.9  24.6  28.8  26.1  24.7  23.1  20.5  22.8  21.2  20.0  29.6  16.9  28.7  20.8  25.5  16.8  20.3  25.2  23.6  21.8  20.1  33.1  22.7  23.1  33.3  23.6  22.5  28.9  26.4  23.0  22.600  20.2  23.1  16.1  27.8  22.5  23.3  19.6  20.9  22.4  20.6  22.3 
6258.104     22.0 1.4430 -0.3550  53.4  50.6  45.9  54.1  60.3  51.7  50.0  64.1  45.7  52.2  52.1  47.4  62.1  53.0  49.8  51.6  48.9  53.9  46.2  50.0  56.2  51.4  49.6  55.4  54.9  47.8  52.2  56.2  56.6  58.5  52.9  46.2  66.0  45.8  48.5  47.9  53.2  59.9  53.9  55.3  59.5  56.9  55.4  53.2  48.8  53.1  50.7  48.6  61.2  44.3  59.8  48.8  56.2  45.4  49.1  55.4  53.8  51.6  49.5  64.9  53.4  52.7  65.1  54.1  52.9  59.5  57.2  52.7  52.200  49.1  53.9  43.4  58.8  51.9  53.1  48.1  49.8  52.0  49.9  51.8 
6261.101     22.0 1.4290 -0.4790  49.5  47.8  42.0  50.8  57.4  49.1  46.1  61.7  41.6  48.3  48.3  43.5  58.8  49.4  45.8  47.6  44.6  50.2  42.6  46.0  52.8  47.1  45.7  52.0  51.5  44.0  48.7  53.7  53.7  55.5  49.1  42.0  64.6  42.1  44.8  43.3  50.7  57.8  50.1  51.6  56.6  53.7  51.7  49.2  45.5  49.0  46.6  44.9  57.7  40.1  56.8  44.3  53.1  41.7  45.2  52.1  50.4  48.3  45.8  62.0  49.2  50.5  62.2  50.6  48.8  56.1  53.8  48.7  48.800  45.2  49.5  39.6  55.7  47.8  50.6  44.5  45.9  48.7  45.5  48.1 
4470.857     22.1 1.1649 -2.0600  64.4  68.6  63.9  67.7  68.6  67.2  65.0  73.7  66.2  68.4  67.2  62.9  73.6  69.4  69.8  70.2  62.1  70.1  62.4  67.3  69.0  62.1  65.9  67.1  71.4  62.4  63.9  63.9  65.8  71.6  64.7  64.0  78.7  63.0  61.9  64.3  69.3  70.5  65.4  68.6  66.6  72.0  69.5  65.6  66.0  67.3  63.5  64.6  71.0  68.7  71.7  63.3  68.9  69.7  63.0  72.8  72.5  65.3  69.1  73.4  69.6  67.9  77.6  68.1  65.7  66.4  67.0  66.1  67.300  67.5  66.2  69.2  68.2  63.1  68.3  67.1  64.4  68.2  64.3  65.7 
4544.028     22.1 1.2429 -2.5300  40.6  46.2  40.6  43.4  46.3  44.1  42.4  52.7  42.8  46.8  43.9  40.5  53.3  46.7  46.6  48.1  39.4  47.8  39.9  44.1  47.0  39.2  42.5  45.0  49.2  38.7  41.4  41.4  43.3  50.3  42.3  40.3  58.5  39.8  39.2  39.9  45.0  49.1  42.4  45.7  44.5  49.9  47.1  41.8  42.8  44.1  41.4  41.2  48.6  45.4  48.9  38.4  47.0  47.1  40.3  51.1  50.2  42.2  46.0  52.8  47.1  45.2  56.9  45.8  41.7  44.2  45.5  43.5  45.200  43.4  42.4  46.2  46.2  39.8  46.3  44.1  40.6  45.0  41.1  43.0 
4583.408     22.1 1.1650 -2.8700  31.1  35.9  31.0  34.1  36.4  35.3  32.2  43.4  33.5  35.9  35.6  29.7  41.9  37.9  36.8  37.2  30.3  37.8  30.2  34.4  35.9  30.3  32.2  35.4  38.6  29.5  29.8  32.2  33.9  39.6  33.1  29.4  46.0  30.7  29.7  29.6  35.3  38.2  33.3  35.2  33.3  39.1  37.2  32.8  32.2  34.8  31.6  31.8  38.7  35.9  39.8  29.9  36.3  36.5  32.5  40.7  39.4  32.6  36.1  40.5  37.2  35.7  44.3  35.0  33.4  34.1  35.2  33.9  34.700  34.8  33.5  36.8  35.5  30.5  36.6  34.4  31.2  34.9  30.8  33.6 
4636.33      22.1 1.1600 -3.1520  19.6  21.9  19.4  22.1  23.9  22.5  20.2  28.0  20.6  23.2  22.6  18.6  28.7  23.1  23.6  24.3  18.2  24.7  18.4  21.5  23.3  18.6  19.7  22.2  25.5  17.9  20.4  20.6  22.1  26.4  20.5  18.1  33.7  18.6  18.2  17.9  21.4  25.2  21.1  22.7  22.0  26.2  24.0  20.3  20.4  21.9  18.8  19.5  25.9  22.5  26.3  18.8  23.8  23.3  20.3  27.6  25.6  21.1  22.6  29.0  23.7  22.1  32.2  23.1  20.8  21.5  23.9  21.6  22.000  21.8  21.0  22.4  23.4  18.7  23.5  21.1  19.5  22.6  19.1  21.0 
4657.212     22.1 1.2430 -2.4700  50.9  54.8  51.0  54.4  55.4  53.3  52.3  61.4  53.6  56.2  55.1  50.3  60.5  56.1  56.6  57.3  49.6  57.0  49.9  54.3  55.2  50.4  52.2  54.6  58.3  49.1  50.1  50.3  52.5  58.9  51.5  49.8  64.9  49.6  49.3  51.4  54.5  57.9  52.8  55.1  53.2  58.7  56.3  52.9  52.9  54.2  50.7  50.4  57.4  56.6  58.3  50.3  55.7  57.0  51.4  60.6  59.6  52.2  57.0  59.8  57.1  55.1  63.6  55.2  53.3  53.4  54.9  53.4  53.900  53.9  53.2  57.9  55.3  51.5  55.1  53.1  51.1  54.6  51.2  52.7 
4779.985     22.1 2.0477 -1.2600  63.8  69.5  63.6  66.4  68.5  67.8  65.7  72.6  65.9  67.5  67.5  62.6  72.6  68.4  69.4  69.0  62.2  69.2  62.4  66.6  68.8  62.0  66.6  67.4  69.8  61.8  64.2  64.9  66.4  71.1  65.5  64.0  76.8  63.4  61.9  65.2  70.3  70.8  65.1  70.1  66.7  71.9  68.3  64.6  66.1  67.0  63.5  65.0  71.1  68.2  71.6  61.9  68.6  70.6  64.3  72.1  71.9  64.9  69.0  72.6  69.3  68.6  75.4  68.8  65.0  66.3  67.3  66.7  67.400  66.9  65.4  69.2  67.5  62.5  68.6  66.6  64.6  68.3  64.3  65.7 
4865.611     22.1 1.1160 -2.8100  37.0  39.8  35.1  39.4  42.2  40.4  36.6  46.4  38.1  41.1  39.3  34.1  46.5  40.7  40.4  41.7  34.7  42.3  34.9  39.3  41.7  35.4  37.3  40.4  43.0  34.8  36.5  39.3  40.2  44.9  38.2  34.1  51.5  35.4  35.0  34.6  42.0  43.9  38.9  40.0  39.5  44.8  41.5  37.3  36.4  39.7  37.1  36.5  44.6  40.1  44.7  33.8  41.9  41.0  36.7  45.4  44.3  36.7  40.5  46.9  42.0  39.8  50.3  40.7  38.0  40.2  40.2  39.1  40.000  40.1  38.7  40.7  41.5  36.2  40.1  38.2  35.9  39.8  36.3  37.8 
4874.014     22.1 3.0950 -0.9000  35.1  40.5  35.9  37.7  39.8  39.3  36.9  43.6  38.0  39.8  38.7  35.1  44.1  40.0  41.7  41.1  34.5  41.0  34.8  38.0  39.3  33.9  36.7  39.5  41.9  34.0  33.7  35.5  37.2  42.8  37.2  34.0  47.6  35.3  34.0  34.2  39.2  41.7  36.6  39.2  36.5  43.0  40.3  37.2  36.6  39.4  35.5  36.8  42.4  40.4  42.8  34.5  40.0  42.5  36.4  43.8  43.5  36.0  41.1  43.9  41.4  40.3  47.3  40.3  36.9  37.9  38.4  38.1  39.100  38.5  37.2  41.2  38.7  34.9  40.4  37.9  35.9  39.9  36.5  36.9 
4911.193     22.1 3.1230 -0.5370  50.4  56.5  50.6  53.9  57.2  55.2  52.3  60.9  52.6  54.6  54.1  50.5  60.4  55.9  57.4  56.5  49.2  55.9  49.1  53.7  55.8  48.3  52.9  55.1  56.5  48.1  51.2  50.7  52.7  58.5  51.4  49.9  64.0  49.5  48.1  50.6  56.5  58.2  51.8  56.6  53.9  59.4  58.0  51.9  53.0  54.5  50.6  52.0  57.8  55.8  59.3  49.2  56.2  57.1  51.2  59.8  59.8  51.7  56.4  60.3  57.1  56.5  64.3  56.3  51.9  52.8  53.7  54.4  54.900  54.1  51.8  55.9  54.6  48.9  56.7  54.5  51.4  55.5  50.5  52.9 
5211.54      22.1 2.5900 -1.4900  31.6  37.2  33.2  34.1  36.9  35.9  33.3  41.0  34.2  36.2  35.3  30.4  41.0  36.5  38.1  38.0  30.7  37.6  31.5  34.9  36.0  30.8  33.7  35.4  38.7  30.1  29.6  32.9  34.1  39.5  33.7  30.3  45.0  32.1  30.5  31.7  36.5  38.5  33.5  36.8  34.0  39.7  37.2  32.6  33.2  35.2  32.0  33.1  38.8  36.7  39.5  30.4  36.6  38.7  32.8  40.5  40.2  32.9  37.1  40.6  37.5  37.0  43.4  36.5  33.0  34.7  36.5  34.6  35.700  35.6  33.7  37.6  35.5  31.1  37.3  35.1  31.4  36.1  32.6  33.7 
5381.015     22.1 1.5650 -1.9700  57.9  63.9  58.1  61.4  63.9  62.4  59.7  68.6  59.7  62.3  61.2  55.8  68.8  63.5  64.4  64.0  55.5  64.4  56.3  60.6  63.2  55.8  60.0  62.4  64.8  54.7  57.6  58.7  60.6  66.3  59.1  57.0  72.7  56.5  55.2  57.1  64.1  66.7  59.2  63.9  61.8  67.6  64.5  58.8  60.1  61.8  56.8  58.5  66.7  62.7  67.9  55.8  64.0  64.9  58.4  67.0  67.3  59.1  64.0  69.0  64.5  63.3  73.5  63.0  59.6  61.0  61.3  61.2  62.000  60.6  59.1  63.5  63.2  55.8  64.0  61.1  58.0  62.3  57.8  60.1 
5418.767     22.1 1.5820 -2.1100  47.6  52.3  47.1  50.8  53.4  51.9  48.8  58.5  50.0  52.5  51.6  46.9  58.7  52.9  53.4  54.1  45.8  54.4  46.5  50.6  53.3  45.8  48.5  51.3  55.5  45.3  46.5  48.2  50.3  56.3  48.8  46.1  63.2  46.6  46.0  46.3  51.9  55.1  49.4  52.2  49.9  56.2  53.6  48.0  48.9  51.1  48.1  48.2  55.2  53.0  55.7  46.4  53.0  54.4  48.0  57.7  57.0  49.0  53.4  57.9  54.1  52.3  62.6  51.8  49.9  50.0  51.1  50.1  51.000  50.9  49.3  53.5  51.9  46.3  53.0  50.5  47.1  52.5  47.6  49.4 
4875.462     23.0 0.0400 -2.6160  49.1  41.6  36.8  50.0  58.4  45.4  41.5  65.4  38.1  45.2  47.5  40.3  59.3  47.6  42.9  44.0  43.0  47.6  38.6  43.2  53.7  46.3  40.6  51.5  48.7  41.8  44.5  55.3  54.8  54.2  47.1  35.5  66.0  38.7  42.9  37.9  46.9  57.5  49.6  47.9  56.5  52.8  50.1  48.5  40.3  48.8  46.8  41.1  59.7  35.4  57.0  43.5  53.2  37.2  43.2  49.3  47.7  47.6  43.0  63.7  48.5  46.3  63.5  48.0  48.6  56.5  54.7  47.4  46.800  44.2  48.4  32.9  56.8  46.1  47.9  44.0  43.0  47.8  43.5  47.6 
-4875.464    23.0 0.0400 -2.3310   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4875.464    23.0 0.0400 -2.5860   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4875.468    23.0 0.0400 -2.5860   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4875.468    23.0 0.0400 -2.1430   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4875.468    23.0 0.0400 -2.6370   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4875.474    23.0 0.0400 -2.1980   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4875.474    23.0 0.0400 -2.0520   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4875.474    23.0 0.0400 -2.7620   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4875.481    23.0 0.0400 -1.9430   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4875.481    23.0 0.0400 -2.0300   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4875.481    23.0 0.0400 -2.9840   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4875.491    23.0 0.0400 -1.7450   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4875.491    23.0 0.0400 -2.0840   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4875.491    23.0 0.0400 -3.3940   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4875.503    23.0 0.0400 -1.5810   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4875.503    23.0 0.0400 -2.2800   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4875.517    23.0 0.0400 -1.4400   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
5670.832     23.0 1.0800 -3.4020  20.0  17.6  14.2  20.5  26.9  18.8  16.7  29.8  14.0  17.4  19.8  15.7  26.4  19.4  16.9  17.2  16.7  18.6  14.5  16.9  23.3  18.3  17.1  22.1  19.4  16.0  19.9  23.9  24.1  23.1  19.0  14.3  30.2  14.9  16.5  16.3  20.9  26.0  20.0  21.2  25.7  22.6  21.6  20.4  16.4  19.6  18.3  16.9  27.4  13.1  25.3  17.0  22.5  14.8  17.0  20.7  20.0  20.0  17.1  30.8  19.4  20.1  29.2  20.1  19.4  25.6  23.5  19.8  19.400  16.7  19.8  13.0  24.7  18.5  20.7  16.4  17.4  19.6  17.5  19.1 
-5670.832    23.0 1.0800 -2.1010   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5670.832    23.0 1.0800 -1.0930   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5670.844    23.0 1.0800 -3.0040   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5670.844    23.0 1.0800 -1.8910   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5670.844    23.0 1.0800 -1.1980   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5670.854    23.0 1.0800 -2.8000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5670.854    23.0 1.0800 -1.8170   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5670.854    23.0 1.0800 -1.3140   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5670.863    23.0 1.0800 -2.7030   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5670.863    23.0 1.0800 -1.8110   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5670.863    23.0 1.0800 -1.4430   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5670.87     23.0 1.0800 -2.7030   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5670.87     23.0 1.0800 -1.8580   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5670.87     23.0 1.0800 -1.5890   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5670.875    23.0 1.0800 -2.8580   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5670.875    23.0 1.0800 -1.9630   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5670.875    23.0 1.0800 -1.7590   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5670.878    23.0 1.0800 -2.1590   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5670.878    23.0 1.0800 -1.9630   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5670.88     23.0 1.0800 -2.2260   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
5727.027     23.0 1.0810 -2.9930  40.8  36.8  30.7  42.4  51.7  38.8  35.6  55.7  30.9  37.1  39.7  32.7  50.6  40.1  36.4  36.9  35.2  38.9  32.2  35.6  44.9  38.6  35.3  44.4  40.1  34.0  38.6  47.4  46.0  45.4  38.6  30.8  56.9  31.3  35.0  33.3  40.6  50.7  40.9  42.1  50.1  44.9  44.4  41.6  34.8  41.4  37.3  34.7  52.3  29.5  49.9  35.2  45.4  31.6  36.5  41.6  41.3  40.1  37.1  56.6  41.0  40.1  55.6  41.8  41.3  49.7  46.2  40.4  40.300  35.9  40.2  27.9  48.8  38.3  42.5  35.1  36.6  40.0  36.6  39.4 
-5727.027    23.0 1.0810 -1.6920   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5727.027    23.0 1.0810 -0.6840   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5727.039    23.0 1.0810 -2.5950   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5727.039    23.0 1.0810 -1.4810   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5727.039    23.0 1.0810 -0.7890   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5727.049    23.0 1.0810 -2.3910   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5727.049    23.0 1.0810 -1.4080   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5727.049    23.0 1.0810 -0.9050   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5727.058    23.0 1.0810 -2.2940   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5727.058    23.0 1.0810 -1.4020   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5727.058    23.0 1.0810 -1.0340   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5727.065    23.0 1.0810 -2.2940   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5727.065    23.0 1.0810 -1.4490   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5727.065    23.0 1.0810 -1.1800   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5727.07     23.0 1.0810 -2.4490   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5727.07     23.0 1.0810 -1.5540   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5727.07     23.0 1.0810 -1.3500   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5727.074    23.0 1.0810 -1.7500   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5727.074    23.0 1.0810 -1.5540   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5727.076    23.0 1.0810 -1.8170   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
6039.727     23.0 1.0630 -1.8540  13.3  12.2   9.3  13.4  17.7  12.9  11.5  19.1   9.4  11.2  12.3  10.4  17.1  13.1  11.5  11.4  11.1  12.3   9.7  11.4  14.5  12.0  11.4  14.8  12.7  10.7  13.3  15.9  15.3  14.9  12.5   9.8  19.4  10.0  10.8  11.2  13.6  17.3  12.9  14.1  17.2  14.7  14.1  13.5  11.4  13.0  12.0  11.1  18.0   9.1  16.9  11.7  14.7   9.7  11.6  12.9  13.4  13.2  11.0  19.9  13.3  13.1  19.1  13.8  12.9  16.8  15.1  13.3  12.700  10.9  13.0   8.6  16.3  12.8  14.3  10.9  11.4  12.9  12.4  12.6 
-6039.729    23.0 1.0630 -1.8540   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6039.73     23.0 1.0630 -2.0300   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6039.733    23.0 1.0630 -1.6900   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6039.733    23.0 1.0630 -2.1550   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6039.734    23.0 1.0630 -2.2800   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6039.738    23.0 1.0630 -1.6820   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6039.738    23.0 1.0630 -1.7160   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6039.739    23.0 1.0630 -2.7080   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6039.744    23.0 1.0630 -1.8430   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6039.744    23.0 1.0630 -1.4330   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6039.751    23.0 1.0630 -1.2170   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
6081.417     23.0 1.0510 -1.6600  15.0  13.4  10.6  15.3  20.1  14.3  12.7  22.2  10.4  13.4  14.6  11.3  19.6  14.7  12.9  13.2  12.7  14.3  11.1  12.6  16.5  13.6  13.0  16.4  14.8  12.0  14.6  17.6  17.4  17.3  14.4  11.3  23.0  11.1  12.2  12.3  15.2  20.0  15.0  16.2  19.7  17.0  16.5  15.5  12.5  15.2  13.4  12.7  20.7   9.9  19.3  13.3  17.1  11.0  12.8  15.0  14.4  14.8  12.8  22.8  14.5  13.8  22.3  15.2  15.3  19.4  17.5  15.2  14.300  12.9  14.6  10.3  18.7  13.4  15.4  12.5  13.4  14.5  12.7  14.4 
-6081.417    23.0 1.0510 -1.4840   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6081.427    23.0 1.0510 -1.4840   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6081.428    23.0 1.0510 -1.3590   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6081.442    23.0 1.0510 -1.3590   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6081.442    23.0 1.0510 -1.6770   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6081.442    23.0 1.0510 -1.4720   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6081.46     23.0 1.0510 -1.4720   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
6090.199     23.0 1.0800 -0.6920  34.0  31.4  26.3  34.5  42.1  33.2  30.1  44.5  26.4  31.3  33.5  28.5  41.8  33.4  30.8  30.8  29.8  32.7  27.2  30.1  37.4  31.7  30.2  36.9  34.0  29.1  33.5  39.0  39.0  38.1  33.0  26.6  47.3  27.3  29.6  29.1  35.0  41.4  34.5  35.8  40.7  37.8  36.5  34.1  30.4  34.6  32.1  29.4  43.3  25.4  41.3  30.5  37.6  27.4  30.9  34.4  33.9  33.6  30.4  46.1  33.9  33.3  45.1  34.8  34.1  40.6  38.4  34.2  33.700  30.0  33.6  24.1  40.1  32.5  34.0  29.0  30.8  33.7  31.0  32.8 
-6090.207    23.0 1.0800 -0.8330   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6090.213    23.0 1.0800 -0.9970   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6090.213    23.0 1.0800 -1.5320   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6090.218    23.0 1.0800 -1.1950   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6090.218    23.0 1.0800 -1.3360   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6090.223    23.0 1.0800 -1.4500   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6090.223    23.0 1.0800 -1.2820   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6090.225    23.0 1.0800 -2.6460   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6090.226    23.0 1.0800 -1.3040   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6090.227    23.0 1.0800 -1.8380   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6090.228    23.0 1.0800 -2.2360   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6090.229    23.0 1.0800 -1.3940   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6090.231    23.0 1.0800 -1.5830   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6090.231    23.0 1.0800 -2.0140   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6090.232    23.0 1.0800 -1.8890   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6090.233    23.0 1.0800 -1.8680   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6090.233    23.0 1.0800 -1.8380   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
6119.51      23.0 1.0640 -1.8250  22.4  20.4  16.6  23.0  29.1  21.5  19.4  31.1  16.5  20.1  21.5  18.0  28.2  22.0  19.8  19.8  19.4  21.6  16.9  19.1  24.5  20.6  19.2  24.6  21.8  18.4  21.8  26.1  25.7  24.8  21.3  17.1  32.4  16.9  18.8  19.3  23.0  28.3  22.4  23.9  27.9  25.2  24.2  22.9  19.6  22.5  20.9  18.7  29.4  15.7  27.5  19.4  24.8  16.6  19.4  22.5  22.6  21.6  19.4  31.7  22.2  21.4  31.1  22.5  22.5  27.3  25.7  21.9  21.600  19.2  21.5  15.0  27.1  21.1  23.1  19.4  19.7  21.9  19.8  21.5 
-6119.514    23.0 1.0640 -1.3860   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6119.516    23.0 1.0640 -1.5240   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6119.519    23.0 1.0640 -1.5240   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6119.519    23.0 1.0640 -1.1030   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6119.521    23.0 1.0640 -1.3600   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6119.527    23.0 1.0640 -1.7000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6119.527    23.0 1.0640 -0.8870   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6119.528    23.0 1.0640 -1.3520   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6119.535    23.0 1.0640 -1.9500   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6119.537    23.0 1.0640 -1.5130   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6119.546    23.0 1.0640 -2.3780   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
6199.155     23.0 0.2860 -1.9580  14.7  13.3  10.3  15.7  20.3  13.6  12.1  22.1  10.1  12.5  13.9  11.1  19.7  14.1  12.4  12.8  12.1  13.0  10.4  12.1  16.9  13.2  12.0  16.1  13.8  11.6  14.2  18.5  17.4  16.8  13.7  10.6  23.9  10.6  11.5  13.1  15.8  19.4  14.4  15.8  19.3  16.7  15.5  14.5  12.2  14.4  13.7  12.4  20.5   9.4  18.8  12.9  16.2  10.2  12.3  14.9  15.4  14.2  11.9  24.9  14.3  14.2  22.2  14.8  14.4  18.9  17.7  14.0  13.700  12.3  14.8   9.5  18.5  13.3  15.3  11.4  12.5  14.2  12.0  13.5 
-6199.173    23.0 0.2860 -2.0630   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6199.188    23.0 0.2860 -2.1790   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6199.203    23.0 0.2860 -2.3080   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6199.207    23.0 0.2860 -2.9660   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6199.215    23.0 0.2860 -2.4540   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6199.218    23.0 0.2860 -2.7550   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6199.226    23.0 0.2860 -2.6240   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6199.227    23.0 0.2860 -2.6820   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6199.235    23.0 0.2860 -2.6760   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6199.236    23.0 0.2860 -2.8280   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6199.241    23.0 0.2860 -2.7230   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6199.244    23.0 0.2860 -3.0910   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6199.246    23.0 0.2860 -2.8280   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6199.249    23.0 0.2860 -3.0240   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6199.252    23.0 0.2860 -4.2670   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6199.256    23.0 0.2860 -3.8690   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6199.259    23.0 0.2860 -3.7230   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6199.259    23.0 0.2860 -3.6650   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6199.26     23.0 0.2860 -3.5680   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6199.261    23.0 0.2860 -3.5680   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
6251.771     23.0 0.2860 -2.9240  16.8  14.0  10.9  17.0  22.2  15.0  13.7  24.7  10.4  13.8  15.3  12.0  21.6  15.5  13.2  13.5  13.5  14.5  11.7  13.6  18.1  14.8  13.7  18.0  15.6  12.7  17.0  19.1  19.1  18.6  15.3  11.2  25.8  11.1  13.0  13.5  17.0  21.4  16.2  17.4  21.3  18.5  17.8  16.1  14.0  16.1  14.9  13.4  22.6   9.9  21.1  13.6  18.6  11.0  13.6  15.8  15.8  15.4  12.8  25.6  15.4  15.6  23.8  16.0  15.5  21.4  19.7  15.7  15.300  13.1  15.8   9.5  20.8  14.7  16.2  12.9  14.5  15.3  13.8  15.3 
-6251.788    23.0 0.2860 -2.7200   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6251.804    23.0 0.2860 -2.6550   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6251.806    23.0 0.2860 -2.0210   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6251.817    23.0 0.2860 -2.6620   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6251.818    23.0 0.2860 -2.2080   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6251.829    23.0 0.2860 -2.7280   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6251.829    23.0 0.2860 -2.4270   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6251.837    23.0 0.2860 -2.6900   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6251.839    23.0 0.2860 -2.8660   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6251.844    23.0 0.2860 -3.0210   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6251.848    23.0 0.2860 -3.1460   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6251.849    23.0 0.2860 -3.4680   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6251.853    23.0 0.2860 -4.1670   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6251.853    23.0 0.2860 -2.9240   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6251.859    23.0 0.2860 -3.1460   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6251.859    23.0 0.2860 -2.7200   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6251.862    23.0 0.2860 -2.6550   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6251.863    23.0 0.2860 -2.8660   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6251.864    23.0 0.2860 -2.7280   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6251.864    23.0 0.2860 -2.6620   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
4801.047     24.0 3.1216 -0.1300  51.1  50.8  44.5  51.2  55.8  51.2  49.0  56.3  44.7  46.5  50.5  46.7  53.8  50.9  49.2  48.5  47.7  45.4  44.2  47.2  52.1  48.5  50.1  53.3  45.4  45.9  51.5  51.8  52.2  51.0  49.0  46.5  56.0  44.9  45.7  48.8  53.0  56.2  48.6  55.2  56.1  54.2  52.7  51.0  51.0  51.3  47.7  49.7  56.6  43.8  56.0  47.1  52.9  45.7  47.9  49.1  52.6  50.2  47.5  57.5  51.0  52.5  55.3  52.9  49.5  55.0  53.2  51.6  51.600  47.6  48.0  43.6  54.1  48.1  51.9  48.6  49.9  50.6  48.5  50.4 
4936.335     24.0 3.1128 -0.2500  47.6  46.6  40.5  48.1  53.8  47.4  44.5  52.8  40.6  42.9  47.0  42.5  50.8  46.4  45.8  44.3  43.9  42.0  41.0  44.0  49.2  45.0  45.7  50.1  42.0  42.2  46.4  49.8  50.0  47.9  45.6  41.3  53.3  41.5  41.7  43.7  48.7  53.4  45.4  51.0  53.1  51.1  49.2  47.3  46.4  47.9  45.9  45.0  54.2  39.4  53.0  43.4  49.8  42.2  44.0  44.7  48.8  46.5  43.4  56.1  47.8  49.0  52.8  49.9  46.4  52.1  50.0  48.4  48.000  44.0  44.7  39.4  50.8  44.5  48.7  43.6  45.7  47.7  44.8  46.6 
5214.14      24.0 3.3694 -0.7400  18.3  17.7  13.8  17.6  21.4  17.9  17.0  21.4  13.7  14.4  17.3  15.3  19.3  18.0  16.1  15.8  16.1  14.3  14.1  15.7  18.2  17.1  17.0  20.0  14.0  15.3  19.2  20.1  18.5  17.9  16.1  14.3  20.7  14.5  14.6  15.8  19.4  21.5  16.7  20.2  21.8  20.1  18.8  18.6  17.5  18.1  17.1  16.8  22.0  13.2  21.2  15.7  19.6  14.7  16.2  16.5  18.6  17.6  16.2  22.0  18.0  18.8  20.9  19.2  17.9  21.4  18.5  19.0  18.100  15.5  15.8  13.9  19.8  16.4  19.3  15.5  17.3  17.6  16.9  17.4 
5238.964     24.0 2.7090 -1.2700  18.1  16.9  13.4  17.4  21.4  17.2  16.3  21.4  13.1  14.6  16.2  14.8  19.2  16.5  15.9  15.5  15.5  13.8  13.3  15.0  18.6  15.6  16.5  18.8  13.6  14.2  18.0  20.3  18.6  17.6  16.0  13.8  21.1  14.3  13.9  15.6  18.4  21.3  15.9  19.8  21.6  19.8  18.2  17.6  16.0  17.8  16.4  16.4  21.8  12.7  20.8  15.4  18.9  13.8  15.4  15.7  17.3  17.1  14.6  22.8  17.4  18.2  20.7  18.8  16.9  21.6  20.2  18.5  17.600  14.9  15.7  12.8  19.7  15.9  18.1  14.4  17.0  17.4  16.3  16.8 
5247.566     24.0 0.9600 -1.5900  85.3  82.1  75.9  84.6  90.3  83.5  81.1  91.0  76.3  79.5  82.5  78.3  87.6  83.6  80.9  81.0  80.6  78.8  76.6  80.3  85.8  82.1  82.8  86.5  79.1  78.8  88.3  87.3  87.0  85.1  82.6  80.2  91.7  77.2  78.7  85.3  87.7  89.8  82.2  89.5  92.2  87.7  85.2  83.9  84.4  84.0  81.4  81.1  90.9  75.1  89.7  80.4  86.5  77.5  80.1  82.3  84.0  82.9  79.5  92.9  83.8  84.4  89.6  85.2  83.4  90.4  87.5  84.6  83.800  80.2  81.7  75.3  88.1  81.2  84.1  79.6  83.2  83.0  80.3  83.0 
5272.007     24.0 3.4490 -0.4200  24.7  24.4  19.7  23.8  28.9  24.8  23.0  29.2  18.9  20.9  23.4  21.7  26.4  24.3  22.9  21.9  21.7  20.0  19.2  21.8  25.3  21.7  23.8  26.3  19.9  20.0  24.9  25.7  25.6  24.4  22.7  20.5  28.3  20.3  20.0  22.8  25.1  29.7  22.4  28.5  29.4  27.0  25.9  24.7  24.3  24.9  21.8  23.4  29.5  18.5  28.9  22.5  26.5  20.6  22.0  22.5  24.6  23.1  21.3  30.5  24.7  25.5  27.9  26.5  23.6  28.4  26.1  25.3  24.900  22.1  21.6  18.4  26.7  22.0  26.3  22.3  23.2  23.7  22.1  23.7 
5287.19      24.0 3.4380 -0.8700  11.8  11.7   8.8  11.6  14.2  11.6  10.8  14.1   8.5   9.2  11.1   9.9  12.7  11.3  10.6   9.9  10.3   8.9   8.6   9.7  12.3  10.5  11.2  12.7   9.0   9.4  12.5  13.0  12.0  11.3  10.7   9.7  13.8   9.8   9.1  10.7  13.3  14.6  10.5  14.3  14.4  12.9  12.0  11.6  11.7  11.7  10.6  11.3  14.3   8.5  13.9  10.2  12.8   9.3   9.9  11.1  11.7  11.0   9.7  15.2  11.6  12.5  13.0  12.7  11.1  14.0  13.4  12.2  11.700  10.1  10.2   8.4  12.6  10.1  12.7   9.7  10.8  11.3  10.8  11.1 
5296.691     24.0 0.9830 -1.3600  96.0  92.6  85.8  95.0 101.6  93.6  91.6 101.4  86.3  89.6  93.4  88.5  98.4  93.7  92.1  90.8  91.0  89.1  87.0  90.2  96.3  91.7  93.6  97.5  90.8  89.1  99.0  98.0  97.5  95.5  92.5  90.5 102.9  87.7  89.1  96.1  97.5 100.8  93.0 100.1 103.4  98.5  97.0  94.6  95.6  94.4  92.8  92.6 101.5  85.6 100.4  91.8  97.4  88.2  90.3  93.5  95.1  93.5  90.3 104.8  94.6  94.7 101.0  95.8  93.7 101.2  98.1  95.7  94.300  90.9  91.9  84.6  98.6  91.8  95.5  90.4  93.5  93.6  91.6  93.5 
5300.744     24.0 0.9820 -2.1300  61.4  58.3  52.1  61.4  67.3  61.1  56.4  68.4  52.3  55.8  59.6  54.4  65.2  59.2  57.1  57.2  56.4  55.1  52.9  56.4  62.6  58.1  57.8  63.1  55.5  55.0  61.0  64.5  64.3  62.1  58.6  53.3  69.0  54.1  55.1  57.3  61.6  66.6  59.3  64.1  67.4  64.7  62.2  60.9  58.8  60.3  59.9  56.8  68.1  50.6  66.9  55.8  63.7  53.8  57.3  58.7  60.9  60.2  55.8  69.7  60.7  61.0  66.8  61.9  60.0  66.4  65.2  60.8  60.000  56.2  58.3  51.0  64.9  57.6  61.4  56.6  57.8  59.6  56.9  59.5 
5345.801     24.0 1.0036 -0.9500 119.2 115.9 108.1 117.9 125.7 115.9 115.0 125.8 107.9 111.7 115.3 111.8 122.8 116.6 114.4 112.9 113.2 110.6 108.7 111.8 119.5 115.2 118.0 120.3 111.7 110.7 124.2 122.3 121.3 119.1 115.6 114.3 127.6 109.0 111.3 120.0 122.5 124.8 115.8 126.1 130.0 122.0 119.6 118.4 120.0 116.9 114.5 114.9 125.6 106.3 124.8 114.5 121.2 110.1 112.8 116.3 117.3 116.9 112.4 129.9 117.7 118.8 126.2 119.8 116.6 126.8 121.5 119.2 117.600 112.0 114.5 106.1 123.4 115.1 119.1 112.4 117.9 116.6 114.5 117.5 
5348.312     24.0 1.0036 -1.2100 101.6  99.7  92.1 101.1 109.0 100.6  98.3 108.2  92.4  95.8  99.6  94.9 105.1 100.2  97.7  97.4  97.3  95.1  92.4  96.8 102.8  98.7 100.6 103.6  95.1  94.6 106.2 105.2 104.4 101.8  98.8  97.3 108.9  93.6  95.3 103.1 105.3 108.1  99.5 108.0 111.6 105.3 102.9 101.5 101.6 101.2  98.4 100.1 108.8  91.3 107.7  98.3 104.2  94.0  97.3  98.9 100.9  99.9  96.2 112.1 101.3 101.9 108.1 103.1 100.4 109.1 104.7 102.3 101.100  96.5  98.8  91.1 105.5  98.6 103.1  95.9 100.6 100.4  97.9 100.2 
5783.08      24.0 3.3230 -0.4300  32.1  32.2  26.0  32.2  38.1  32.4  30.7  36.9  25.9  27.8  30.4  28.4  34.8  31.0  30.3  29.6  29.4  26.4  25.9  29.3  33.7  29.9  31.9  34.8  26.8  27.4  33.6  34.5  33.9  32.0  30.3  27.9  36.9  26.8  27.1  30.9  34.3  38.0  30.5  37.1  39.1  35.4  34.0  32.2  32.8  32.9  29.9  30.9  38.6  24.9  37.3  30.0  34.6  27.0  29.0  30.1  32.7  31.4  28.2  39.2  31.9  34.1  36.7  34.9  31.4  37.6  34.0  34.0  32.800  28.8  29.0  24.6  35.5  29.1  33.7  29.0  32.1  31.9  29.6  31.2 
5783.87      24.0 3.3223 -0.2950  45.6  45.2  37.1  44.5  52.7  45.1  42.8  51.4  37.0  39.7  42.7  39.5  48.6  44.7  42.3  41.7  41.6  37.8  37.1  41.0  46.7  42.1  44.3  48.5  37.7  38.7  46.0  48.3  47.5  45.5  43.1  39.0  51.5  38.3  38.6  42.2  47.1  52.4  42.8  50.7  53.4  49.5  46.9  45.2  45.1  45.5  41.8  43.1  53.3  35.5  51.6  41.3  48.3  38.4  41.3  42.6  45.8  43.7  39.8  54.7  45.6  47.1  50.9  48.2  44.0  51.8  47.9  46.8  45.600  40.9  41.2  35.1  49.3  41.0  46.4  40.8  43.4  44.6  41.3  44.2 
6661.08      24.0 4.1926 -0.1900  12.9  13.4   9.8  12.5  16.5  13.2  12.3  15.3   9.8  10.0  12.3  10.3  13.6  12.2  11.8  11.0  11.5   9.6   9.7  10.9  13.6  11.1  13.0  14.2  10.0  10.5  14.1  14.0  13.2  12.6  11.8  11.5  14.4  10.1  10.3  12.5  15.0  16.3  11.6  16.2  16.5  14.7  14.1  13.0  12.9  13.5  11.1  12.4  16.0   9.1  15.5  12.1  14.2  10.7  11.8  11.4  13.0  12.7  11.2  16.5  12.7  14.5  14.6  14.2  12.6  15.6  13.7  14.0  13.400  10.7  11.2   8.9  14.1  10.9  14.5  10.7  13.0  13.2  12.3  12.5 
4588.199     24.1 4.0710 -0.5940  68.5  75.8  69.0  71.1  73.3  74.1  71.5  74.0  71.1  70.1  73.0  69.9  73.9  73.4  75.9  73.0  67.9  69.1  68.0  71.0  72.2  66.5  73.8  72.7  68.7  67.0  72.5  68.6  70.6  72.6  68.7  71.8  77.2  69.1  66.0  73.6  77.6  74.8  67.5  78.0  72.2  77.0  74.3  69.7  75.2  72.7  68.3  72.4  74.3  73.6  75.7  67.8  73.8  76.9  69.7  74.9  77.2  69.9  74.4  75.3  75.0  75.1  76.4  74.7  70.2  70.4  71.3  73.5  73.300  72.3  67.9  75.0  70.6  66.3  75.3  73.2  71.8  74.0  69.7  71.5 
4592.049     24.1 4.0730 -1.2520  48.2  53.4  46.2  49.0  53.3  53.0  49.7  55.3  49.5  48.6  53.0  47.8  53.3  53.4  53.8  51.9  47.3  47.1  46.2  49.1  50.8  45.5  50.9  51.9  48.0  45.6  48.9  48.1  49.5  51.0  47.1  48.5  56.1  46.7  45.2  50.3  53.2  54.3  46.8  54.9  50.7  54.7  52.2  48.8  52.0  51.3  47.4  50.8  54.0  51.2  54.5  46.4  53.5  54.1  48.3  52.2  55.8  49.1  51.9  54.8  53.3  52.5  54.7  53.0  49.1  49.3  49.1  52.5  51.500  50.7  45.9  52.3  49.7  45.9  54.0  52.2  49.3  51.9  48.9  50.1 
5237.328     24.1 4.0730 -1.0870  50.6  57.3  50.5  53.3  55.7  56.6  53.4  55.6  52.7  51.8  54.6  50.7  55.4  54.8  57.5  55.2  50.2  49.9  49.3  53.0  54.4  48.9  55.3  55.4  49.9  48.5  52.5  51.3  52.4  54.6  50.9  52.1  58.1  50.4  48.0  53.3  57.9  57.9  50.0  59.1  54.8  59.2  55.7  52.3  55.5  54.8  50.5  53.8  57.5  54.9  58.7  50.4  56.1  57.6  52.0  55.2  59.7  52.2  55.7  57.6  56.6  57.5  57.6  57.0  52.3  53.4  54.6  55.5  55.700  53.9  50.0  56.6  53.2  48.2  57.8  54.7  53.2  55.5  52.1  53.2 
5246.767     24.1 3.7140 -2.4360  14.6  19.1  15.0  16.9  18.2  18.6  16.7  17.8  16.2  15.6  16.6  14.9  17.8  17.3  19.3  17.9  14.5  14.8  14.0  16.4  16.8  14.3  17.5  17.9  14.2  13.7  16.3  15.0  15.7  17.1  15.1  15.4  19.8  15.0  13.6  15.9  18.3  19.1  14.7  20.0  16.9  19.8  18.5  16.0  18.1  17.2  14.7  16.0  19.4  17.3  19.5  15.8  18.1  19.6  15.7  17.9  20.8  16.0  17.4  20.1  18.3  19.4  18.9  18.8  15.4  16.8  17.2  17.7  17.800  16.9  14.5  17.8  16.8  13.8  18.8  16.9  15.9  17.6  15.7  16.2 
5502.067     24.1 4.1682 -2.0490  17.2  21.5  16.5  19.0  20.6  20.8  18.9  20.0  17.7  17.0  19.8  16.9  20.0  19.9  21.2  19.7  16.6  16.3  16.3  18.5  19.1  15.7  19.7  20.2  16.3  15.5  18.0  17.9  18.0  18.9  16.9  17.3  20.9  16.6  15.2  18.1  21.1  21.6  16.5  22.6  19.8  22.3  19.9  17.6  19.5  19.5  17.0  19.1  21.1  19.1  22.6  16.5  20.6  21.4  17.6  19.4  22.4  18.1  19.6  21.7  20.9  21.4  22.0  21.1  17.8  19.1  18.6  20.2  20.400  19.0  16.5  19.9  18.8  15.6  21.6  18.9  18.2  19.9  17.4  18.3 
4082.924     25.0 2.1780 -1.9103  92.9  91.5  84.9  92.8  98.3  92.6  88.7  97.2  86.4  87.1  91.9  87.7  94.4  92.5  92.0  89.0  89.0  86.1  86.5  88.9  94.2  89.8  90.4  94.5  85.9  88.6  95.2  97.4  95.0  92.3  90.8  87.2  97.9  86.5  87.5  91.5  95.0  97.8  90.5  96.7  97.8  96.1  95.0  92.3  91.5  93.2  91.1  89.6  98.6  85.5  97.5  88.2  95.1  89.6  90.1  89.8  94.4  92.0  89.4  98.0  93.2  93.1  96.8  93.8  93.0  96.2  94.3  92.7  92.700  91.0  89.0  86.3  95.1  88.3  94.2  89.4  91.6  93.8  90.1  92.4 
-4082.924    25.0 2.1780 -1.5881   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4082.924    25.0 2.1780 -1.7642   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4082.929    25.0 2.1780 -1.9561   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4082.93     25.0 2.1780 -1.4332   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4082.93     25.0 2.1780 -1.3540   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4082.938    25.0 2.1780 -2.1322   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4082.938    25.0 2.1780 -1.4120   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4082.939    25.0 2.1780 -1.0810   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4082.948    25.0 2.1780 -2.5124   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4082.949    25.0 2.1780 -1.5581   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4082.949    25.0 2.1780 -0.8689   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
4709.693     25.0 2.8884 -0.9490  70.6  69.3  61.3  71.5  79.5  72.9  66.3  77.3  62.0  63.7  71.5  64.9  73.8  71.4  70.4  66.5  66.6  61.9  62.7  66.2  73.9  68.0  68.1  75.1  62.4  65.5  71.0  74.8  74.7  70.6  68.8  62.2  78.1  63.8  65.0  65.9  72.8  78.9  68.7  75.3  77.5  75.3  74.3  72.6  68.2  72.5  68.6  67.4  79.1  60.5  78.7  66.6  75.4  66.0  67.7  67.2  73.4  71.7  67.2  79.2  71.4  72.2  75.2  73.8  71.8  76.2  75.3  72.3  72.500  68.6  67.7  60.2  74.9  65.8  74.5  68.7  68.6  72.5  68.3  71.7 
-4709.698    25.0 2.8884 -1.9400   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4709.701    25.0 2.8884 -1.9400   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4709.706    25.0 2.8884 -1.1190   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4709.711    25.0 2.8884 -1.7580   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4709.713    25.0 2.8884 -1.7580   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4709.717    25.0 2.8884 -1.3040   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4709.721    25.0 2.8884 -1.7270   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4709.723    25.0 2.8884 -1.7270   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4709.726    25.0 2.8884 -1.4960   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4709.729    25.0 2.8884 -1.7920   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4709.73     25.0 2.8884 -1.7920   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4709.733    25.0 2.8884 -1.6710   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4709.735    25.0 2.8884 -1.9900   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4709.736    25.0 2.8884 -1.9900   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4709.737    25.0 2.8884 -1.7350   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
4739.072     25.0 2.9410 -1.5180  59.9  58.6  50.4  61.0  69.2  62.1  55.5  66.4  51.4  53.0  61.3  53.8  62.6  60.0  59.8  55.0  56.1  50.7  52.3  55.3  62.7  57.5  57.7  64.4  50.4  54.6  59.2  64.1  64.2  59.5  58.2  51.6  66.5  53.4  53.8  55.5  62.6  68.5  57.7  65.6  66.6  64.7  64.0  62.4  58.0  62.0  58.3  57.0  69.5  50.0  68.6  54.6  65.0  54.8  57.2  56.3  62.7  60.9  56.2  68.9  61.5  62.3  65.1  64.0  61.6  66.2  64.3  62.2  62.200  57.5  56.6  49.7  64.7  54.8  63.7  57.1  58.4  62.3  56.9  61.2 
-4739.072    25.0 2.9410 -1.0410   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4739.088    25.0 2.9410 -1.4160   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4739.088    25.0 2.9410 -1.5900   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4739.088    25.0 2.9410 -1.5180   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4739.1      25.0 2.9410 -1.4160   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4739.101    25.0 2.9410 -1.5480   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4739.101    25.0 2.9410 -3.1250   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4739.109    25.0 2.9410 -1.9160   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-4739.109    25.0 2.9410 -1.5480   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
5004.887     25.0 2.9200 -4.3320  13.8  12.6   9.6  13.6  18.5  13.8  11.4  17.1   9.6  10.3  14.1  10.9  14.7  13.1  13.3  11.5  12.2   9.8  10.8  11.5  15.0  12.4  12.1  15.9   9.6  11.3  12.5  17.0  15.8  13.3  12.8   9.6  16.3  10.6  11.1  11.2  14.8  17.9  12.9  16.0  17.5  15.1  15.6  14.8  13.0  14.8  12.2  12.8  18.2   9.2  17.2  12.3  15.7  11.3  11.9  11.7  13.8  13.8  11.5  18.1  14.3  14.2  16.0  15.0  14.3  17.1  15.4  14.4  14.100  12.4  11.8   9.1  15.7  12.1  14.4  12.5  13.5  14.6  12.1  13.8 
-5004.887    25.0 2.9200 -3.1150   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5004.887    25.0 2.9200 -2.1970   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5004.891    25.0 2.9200 -3.9800   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5004.891    25.0 2.9200 -2.9390   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5004.891    25.0 2.9200 -2.3370   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5004.894    25.0 2.9200 -3.8550   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5004.894    25.0 2.9200 -2.9130   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5004.894    25.0 2.9200 -2.4950   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5004.896    25.0 2.9200 -3.9340   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5004.896    25.0 2.9200 -2.9800   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5004.896    25.0 2.9200 -2.6790   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5004.898    25.0 2.9200 -3.1860   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5004.898    25.0 2.9200 -3.1560   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5004.898    25.0 2.9200 -2.9010   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
5399.45      25.0 3.8500 -1.1620  37.4  37.7  28.6  38.5  49.5  40.3  33.5  45.6  29.4  30.5  38.7  32.1  40.9  38.8  38.2  32.6  33.2  28.6  30.2  32.7  41.5  34.7  35.6  43.0  28.3  32.2  37.6  44.1  42.5  37.0  35.6  29.5  44.0  30.6  31.1  32.2  41.3  48.4  34.5  43.9  46.2  43.6  43.2  40.3  35.1  41.1  35.9  34.8  49.0  27.4  47.2  33.5  44.0  33.4  35.0  33.8  41.0  39.6  34.0  48.8  39.5  41.0  43.6  42.4  39.3  44.7  41.9  40.8  40.000  36.0  33.8  27.4  42.4  32.1  42.6  35.8  36.9  40.9  34.8  39.2 
-5399.455    25.0 3.8500 -1.0300   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5399.465    25.0 3.8500 -1.5300   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5399.465    25.0 3.8500 -1.1320   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5399.478    25.0 3.8500 -2.7400   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5399.494    25.0 3.8500 -1.1620   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5399.497    25.0 3.8500 -1.2040   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5399.521    25.0 3.8500 -1.0300   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5399.522    25.0 3.8500 -0.6550   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5399.555    25.0 3.8500 -1.1320   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
6013.52      25.0 3.0730 -0.7650  85.6  82.9  72.1  87.3  99.4  88.4  79.6  94.5  73.0  75.7  86.1  77.5  89.4  85.8  84.6  78.4  80.6  72.9  75.0  78.9  89.7  82.7  81.9  92.0  72.6  79.0  86.8  93.5  91.8  85.2  83.3  73.8  94.1  76.3  77.8  78.5  89.4  97.4  82.9  92.3  96.2  91.5  90.9  88.9  82.4  89.0  83.7  81.6  98.7  70.2  97.1  79.3  92.3  78.1  82.0  78.9  88.2  87.4  79.4  97.4  87.2  88.7  92.6  90.7  88.1  94.9  91.9  88.8  88.000  82.2  81.3  70.0  92.5  79.6  90.5  82.5  83.7  88.7  81.3  87.5 
-6013.545    25.0 3.0730 -0.9770   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6013.567    25.0 3.0730 -1.2500   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6013.573    25.0 3.0730 -1.4540   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6013.584    25.0 3.0730 -1.6600   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6013.587    25.0 3.0730 -1.3080   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6013.598    25.0 3.0730 -1.3290   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6013.605    25.0 3.0730 -1.4840   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6013.615    25.0 3.0730 -2.4080   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6013.615    25.0 3.0730 -1.8060   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6013.619    25.0 3.0730 -2.0280   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6013.619    25.0 3.0730 -1.8520   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
6016.613     25.0 3.0730 -1.4440  94.8  92.2  83.3  96.3 107.6  97.2  90.0 102.6  83.1  85.5  95.7  87.1  97.9  94.0  93.9  87.8  90.3  82.4  85.6  88.5  99.5  92.0  92.1 100.8  82.0  89.5  96.4 103.1 101.5  94.2  93.7  84.4 102.5  86.4  87.5  89.4  98.3 105.9  92.1 102.1 105.6 100.5  99.7  97.6  91.9  98.6  92.6  91.1 107.3  80.3 105.4  88.5 100.7  87.5  91.0  89.1  97.7  97.0  89.2 105.2  96.3  97.2 101.4  99.8  97.3 103.7 101.1  98.5  97.800  91.5  90.8  80.5 101.5  89.4  99.2  91.6  93.6  98.0  91.7  96.0 
-6016.64     25.0 3.0730 -0.6660   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6016.64     25.0 3.0730 -1.2810   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6016.661    25.0 3.0730 -1.2760   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6016.662    25.0 3.0730 -0.9290   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6016.678    25.0 3.0730 -1.3780   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6016.679    25.0 3.0730 -1.2600   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6016.689    25.0 3.0730 -1.4440   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6016.69     25.0 3.0730 -1.7070   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6016.691    25.0 3.0730 -1.6400   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6016.697    25.0 3.0730 -2.4060   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6016.701    25.0 3.0730 -1.2810   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6016.707    25.0 3.0730 -1.6400   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6016.708    25.0 3.0730 -1.2760   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6016.709    25.0 3.0730 -1.3780   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
6021.79      25.0 3.0760  0.0340  94.3  92.3  82.4  94.4 105.4  95.6  89.5  99.6  83.2  85.1  94.4  87.6  95.8  93.1  92.8  87.3  90.1  82.7  85.5  87.6  97.5  91.8  92.3  99.9  82.4  88.4  97.9 101.1  98.7  92.0  91.3  85.8  98.7  86.7  87.5  92.5  97.9 103.7  91.7 101.7 104.1  99.3  97.7  97.0  93.0  96.4  92.9  91.0 104.1  80.9 102.9  90.1  99.2  86.9  90.7  87.7  95.6  95.5  88.8 103.0  94.9  96.6  98.5  98.2  95.6 102.0  97.8  96.7  95.900  90.4  90.2  80.5  99.1  89.0  98.0  91.0  93.1  96.3  91.4  95.1 
-6021.772    25.0 3.0750 -1.4510   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6021.774    25.0 3.0750 -2.3160   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6021.795    25.0 3.0750 -1.2750   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6021.798    25.0 3.0750 -2.1910   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6021.804    25.0 3.0750 -0.5330   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6021.813    25.0 3.0750 -1.2490   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6021.817    25.0 3.0750 -2.2710   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6021.821    25.0 3.0750 -0.6730   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6021.827    25.0 3.0750 -1.3160   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6021.834    25.0 3.0750 -0.8310   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6021.837    25.0 3.0750 -1.4920   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6021.843    25.0 3.0750 -1.0150   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6021.846    25.0 3.0750 -1.5220   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6021.847    25.0 3.0750 -1.2370   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
5212.591     27.0 3.5144 -1.8820  20.6  19.7  17.4  22.5  27.6  20.8  17.3  31.2  16.3  18.9  22.2  17.3  27.4  22.8  21.9  19.7  18.1  20.7  16.8  17.9  24.2  18.8  17.6  24.1  21.5  17.3  19.3  23.9  24.5  24.6  20.2  14.2  32.8  15.9  17.8  16.1  22.8  28.3  20.4  22.7  24.7  24.8  24.3  21.9  17.2  22.5  19.5  17.6  30.4  16.1  28.4  18.0  25.1  19.2  19.1  21.8  23.9  21.6  20.3  30.0  22.1  22.1  29.8  22.4  21.3  24.2  25.7  21.8  21.400  20.3  21.0  15.5  26.2  18.7  23.2  19.7  17.5  22.3  19.5  20.9 
-5212.618    27.0 3.5144 -1.6670   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5212.642    27.0 3.5144 -1.5900   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5212.649    27.0 3.5144 -0.8190   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5212.664    27.0 3.5144 -1.5790   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5212.669    27.0 3.5144 -0.9550   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5212.683    27.0 3.5144 -1.6220   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5212.687    27.0 3.5144 -1.1030   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5212.7      27.0 3.5144 -1.7250   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5212.701    27.0 3.5144 -1.2620   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5212.713    27.0 3.5144 -1.4310   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5212.714    27.0 3.5144 -1.9460   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5212.722    27.0 3.5144 -1.5980   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5212.728    27.0 3.5144 -1.8820   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5212.729    27.0 3.5144 -1.7360   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5212.734    27.0 3.5144 -1.7500   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5212.738    27.0 3.5144 -1.6670   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5212.745    27.0 3.5144 -1.5900   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5212.748    27.0 3.5144 -1.9460   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5212.75     27.0 3.5144 -1.5790   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5212.751    27.0 3.5144 -1.7250   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5212.752    27.0 3.5144 -1.6220   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
5247.872     27.0 1.7850 -2.7100  17.9  16.0  13.1  18.6  23.7  18.0  15.1  27.8  13.4  16.7  18.2  13.9  24.2  19.4  17.1  16.2  14.8  17.8  13.5  15.7  21.4  16.9  14.7  20.1  18.3  14.9  15.5  21.3  22.0  21.3  17.7  12.3  29.3  14.0  15.4  13.7  17.8  24.3  18.2  18.7  21.6  21.1  20.3  17.9  15.5  19.1  17.5  14.5  25.6  13.4  24.0  13.8  21.8  15.5  16.6  19.0  20.4  18.4  16.7  27.6  18.8  18.5  26.4  18.5  18.4  21.4  21.9  18.3  17.700  17.0  18.9  13.0  22.6  16.2  18.6  16.5  16.1  19.0  15.4  18.2 
-5247.897    27.0 1.7850 -2.5640   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5247.936    27.0 1.7850 -2.5640   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5247.962    27.0 1.7850 -3.0410   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
5301.008     27.0 1.7100 -3.3350  19.9  18.1  15.3  22.4  26.5  20.7  16.7  31.5  15.8  18.8  19.8  15.8  27.3  22.6  19.9  18.9  17.2  20.1  15.4  17.2  24.4  18.3  15.8  22.6  21.0  16.8  19.2  24.7  24.4  24.3  20.2  13.7  33.4  16.1  17.4  14.3  19.7  26.6  20.5  19.9  23.9  23.9  23.2  21.2  16.1  21.1  20.3  15.6  28.5  14.7  27.0  17.1  24.3  16.8  18.0  21.0  21.8  21.0  18.7  29.9  21.3  20.2  30.4  20.3  21.1  23.6  24.7  20.1  20.100  19.4  20.4  13.6  25.3  18.2  21.2  18.4  16.5  21.6  17.5  20.3 
-5301.017    27.0 1.7100 -2.6360   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5301.034    27.0 1.7100 -2.9270   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5301.041    27.0 1.7100 -3.1230   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5301.043    27.0 1.7100 -3.3350   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5301.048    27.0 1.7100 -3.3340   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5301.052    27.0 1.7100 -3.1870   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5301.056    27.0 1.7100 -3.1540   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5301.058    27.0 1.7100 -4.0510   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5301.061    27.0 1.7100 -3.3860   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5301.065    27.0 1.7100 -5.2950   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5301.065    27.0 1.7100 -3.1230   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5301.07     27.0 1.7100 -3.6410   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5301.071    27.0 1.7100 -3.1870   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5301.074    27.0 1.7100 -3.3860   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
5342.693     27.0 4.0210 -0.7430  30.1  29.9  25.2  32.5  37.6  31.7  27.7  39.5  25.8  28.3  32.1  26.6  36.8  32.5  31.9  29.1  27.3  30.1  25.5  27.3  34.6  27.7  27.3  33.9  31.1  26.7  28.5  32.6  33.7  34.0  28.9  23.8  40.3  25.6  26.8  24.8  32.0  37.8  29.7  32.3  34.0  34.1  34.0  31.3  27.7  32.3  28.9  27.6  38.4  25.6  37.3  27.4  35.1  28.9  28.6  32.0  33.9  31.2  30.1  38.4  32.1  32.3  39.2  32.5  31.0  33.5  33.6  31.5  31.300  30.2  30.7  24.8  35.0  27.9  34.0  30.4  28.0  33.4  28.9  30.9 
-5342.693    27.0 4.0210 -0.6600   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5342.693    27.0 4.0210 -0.5740   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5342.694    27.0 4.0210 -0.4900   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5342.696    27.0 4.0210 -0.4080   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5342.699    27.0 4.0210 -0.3310   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5342.701    27.0 4.0210 -1.4680   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5342.702    27.0 4.0210 -0.2570   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5342.704    27.0 4.0210 -1.2500   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5342.706    27.0 4.0210 -0.1870   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5342.707    27.0 4.0210 -1.1560   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5342.712    27.0 4.0210 -1.1240   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5342.713    27.0 4.0210 -2.6810   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5342.716    27.0 4.0210 -1.1440   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5342.718    27.0 4.0210 -2.4470   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5342.722    27.0 4.0210 -1.2310   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5342.725    27.0 4.0210 -2.4010   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5342.728    27.0 4.0210 -1.4540   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5342.732    27.0 4.0210 -2.4680   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5342.739    27.0 4.0210 -2.6510   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5342.748    27.0 4.0210 -3.0330   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
5483.309     27.0 1.7104 -2.1200  50.5  46.9  40.8  54.4  65.7  52.3  44.8  70.5  42.3  49.1  53.3  42.6  65.5  55.0  50.8  48.8  45.9  52.2  42.4  46.5  59.5  48.8  44.0  57.1  53.7  45.3  47.1  60.1  60.6  59.7  52.0  37.9  74.4  42.1  46.4  40.2  52.2  65.0  53.0  52.5  58.9  58.9  58.4  53.5  44.5  54.1  50.2  44.0  68.0  41.1  65.1  45.3  59.7  45.8  48.2  55.1  56.4  53.5  49.1  69.9  54.1  52.5  70.7  53.4  53.6  59.9  60.0  52.3  52.300  49.6  53.5  39.2  62.6  48.3  54.1  48.6  45.2  54.3  46.6  52.4 
-5483.334    27.0 1.7104 -2.2610   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5483.344    27.0 1.7104 -2.9610   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5483.354    27.0 1.7104 -2.4250   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5483.363    27.0 1.7104 -2.7640   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5483.37     27.0 1.7104 -2.6230   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5483.372    27.0 1.7104 -4.0740   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5483.378    27.0 1.7104 -2.7100   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5483.383    27.0 1.7104 -2.8780   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5483.387    27.0 1.7104 -3.6640   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5483.389    27.0 1.7104 -2.7320   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5483.393    27.0 1.7104 -3.2660   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5483.397    27.0 1.7104 -2.8220   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5483.397    27.0 1.7104 -3.4420   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5483.402    27.0 1.7104 -3.0110   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5483.403    27.0 1.7104 -3.3170   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5483.407    27.0 1.7104 -3.2960   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5483.407    27.0 1.7104 -3.2660   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
5530.734     27.0 1.7110 -2.8600  18.7  16.3  13.2  19.4  24.7  18.4  15.8  29.5  14.3  17.3  20.4  14.4  25.9  19.5  17.5  17.1  15.6  18.8  14.0  16.0  22.1  16.8  15.2  21.0  19.7  15.8  18.4  21.1  22.4  22.1  17.5  12.5  32.3  14.8  15.9  14.5  18.4  24.4  18.8  19.2  21.5  22.4  21.4  18.2  15.8  19.1  17.3  15.4  25.9  13.3  25.0  16.3  22.8  16.3  16.8  20.0  19.9  19.1  17.1  28.9  19.9  18.2  28.8  19.1  18.8  20.5  21.4  18.5  18.400  17.0  18.8  13.9  22.2  16.2  20.1  17.5  16.0  19.2  16.4  19.0 
-5530.757    27.0 1.7110 -3.0010   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5530.767    27.0 1.7110 -3.7000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5530.776    27.0 1.7110 -3.1650   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5530.785    27.0 1.7110 -3.5040   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5530.791    27.0 1.7110 -3.3630   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5530.794    27.0 1.7110 -4.8140   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5530.799    27.0 1.7110 -3.4500   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5530.803    27.0 1.7110 -3.6180   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5530.808    27.0 1.7110 -4.4040   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5530.809    27.0 1.7110 -3.4720   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5530.812    27.0 1.7110 -4.0060   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5530.816    27.0 1.7110 -3.5630   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5530.817    27.0 1.7110 -4.1820   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5530.82     27.0 1.7110 -3.7510   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5530.822    27.0 1.7110 -4.0570   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5530.825    27.0 1.7110 -4.0060   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5530.825    27.0 1.7110 -4.0360   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
5647.207     27.0 2.2800 -2.1270  13.6  12.4  10.5  15.1  19.4  14.4  11.4  21.4  10.7  13.0  15.0  11.2  19.3  15.2  14.0  13.2  11.6  14.2  10.9  12.0  17.2  12.6  11.3  16.3  14.7  11.8  12.9  17.6  17.1  16.8  13.8   9.7  23.4  11.0  12.0  10.3  14.3  19.0  14.4  14.6  16.8  16.8  16.7  14.4  11.8  15.0  13.3  11.6  20.3  10.2  18.9  12.1  17.2  11.5  12.7  15.0  16.3  14.9  13.4  21.4  14.7  14.0  21.7  14.2  14.3  16.4  16.8  14.3  14.200  13.8  14.3  10.2  17.9  12.7  15.4  13.6  12.3  14.8  12.6  14.1 
-5647.22     27.0 2.2800 -2.3430   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5647.232    27.0 2.2800 -2.6260   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5647.239    27.0 2.2800 -2.7530   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5647.243    27.0 2.2800 -3.0650   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5647.246    27.0 2.2800 -2.5920   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5647.253    27.0 2.2800 -2.6000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5647.259    27.0 2.2800 -2.7640   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5647.265    27.0 2.2800 -3.6180   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5647.267    27.0 2.2800 -3.1900   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5647.269    27.0 2.2800 -2.7640   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5647.269    27.0 2.2800 -2.9400   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
6188.925     27.0 1.7100 -3.8050  10.4   9.0   7.7  11.1  15.0  10.9   8.5  17.1   7.8   9.6  11.0   8.7  14.9  11.4  10.3   9.6   8.4  10.4   8.0   9.0  13.5   9.7   8.3  11.9  11.1   8.9  11.0  13.4  13.7  12.8  11.1   8.1  19.1   8.6   8.7   7.1  10.8  14.6  11.0  10.3  13.2  12.4  12.3  10.9   8.6  11.5   9.8   8.6  15.5   7.4  14.4   9.6  12.9   8.7  10.2  11.6  12.1  11.1   9.8  17.5  11.7  10.9  16.9  10.3  11.1  13.0  12.9  10.4  10.400  10.0  10.9   7.0  14.0   9.7  11.0   9.7   9.0  11.1   9.6  10.8 
-6188.937    27.0 1.7100 -3.1060   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6188.968    27.0 1.7100 -3.6240   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6188.979    27.0 1.7100 -3.3980   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6188.991    27.0 1.7100 -3.8050   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6189.003    27.0 1.7100 -3.5930   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6189.012    27.0 1.7100 -3.8040   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6189.024    27.0 1.7100 -3.6240   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6189.03     27.0 1.7100 -3.6570   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6189.038    27.0 1.7100 -4.5210   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6189.048    27.0 1.7100 -3.5930   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6189.052    27.0 1.7100 -3.8560   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6189.057    27.0 1.7100 -5.7640   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6189.065    27.0 1.7100 -3.6570   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6189.069    27.0 1.7100 -4.1110   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6189.075    27.0 1.7100 -3.8560   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
6454.934     27.0 3.6320 -2.0562  13.6  13.2  10.6  14.5  19.5  14.5  12.0  20.9  10.8  12.9  14.9  10.9  18.8  15.1  15.0  12.7  11.8  13.9  11.3  12.0  16.6  12.4  11.6  16.5  14.4  10.7  12.6  15.9  16.5  16.5  13.4   9.9  22.0  10.3  11.8  10.1  14.7  19.3  13.9  15.0  16.7  16.4  16.3  14.7  11.5  16.0  13.0  11.9  20.1  11.0  19.3  12.7  16.9  12.7  12.6  14.2  16.8  13.9  14.0  21.7  15.1  14.6  20.7  15.3  14.2  16.4  16.3  15.1  14.500  13.4  14.0   9.9  16.7  12.4  15.9  13.8  12.1  14.8  12.8  14.6 
-6454.944    27.0 3.6320 -1.9892   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6454.933    27.0 3.6320 -1.7929   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6454.965    27.0 3.6320 -2.6882   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6454.954    27.0 3.6320 -1.7929   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6454.937    27.0 3.6320 -1.5888   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6454.985    27.0 3.6320 -2.5333   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6454.968    27.0 3.6320 -1.6882   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6454.946    27.0 3.6320 -1.4194   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6455.01     27.0 3.6320 -2.5333   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6454.987    27.0 3.6320 -1.6412   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6454.959    27.0 3.6320 -1.2732   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6455.04     27.0 3.6320 -2.6302   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6455.012    27.0 3.6320 -1.6468   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6454.978    27.0 3.6320 -1.1441   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6455.074    27.0 3.6320 -2.8343   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6455.041    27.0 3.6320 -1.7204   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6455.002    27.0 3.6320 -1.0282   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6455.114    27.0 3.6320 -3.2323   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6455.075    27.0 3.6320 -1.9312   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-6455.03     27.0 3.6320 -0.9226   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
4953.208     28.0 3.7397 -0.6600  54.5  55.2  49.1  55.8  61.6  56.8  51.7  61.4  49.5  51.3  55.3  50.2  59.4  56.2  56.1  52.7  51.5  51.8  49.4  51.3  58.2  52.2  53.0  58.6  52.4  50.8  53.4  58.0  58.1  57.0  54.3  48.6  63.2  50.5  51.0  50.7  57.1  62.2  53.6  58.7  59.8  59.2  59.1  56.7  52.5  57.0  53.2  52.0  63.6  49.4  62.0  51.0  58.7  52.9  53.2  54.0  58.4  55.4  53.9  61.8  57.0  57.2  61.3  57.7  55.9  59.1  58.4  56.7  56.700  53.7  54.0  48.9  59.5  52.2  58.8  54.4  53.2  57.5  52.5  55.8 
5010.938     28.0 3.6353 -0.8700  47.8  49.3  43.1  49.4  54.9  50.6  45.7  54.7  44.3  45.3  49.4  43.9  52.5  50.5  49.9  46.9  45.0  45.4  43.6  45.6  52.0  46.2  46.7  51.8  46.0  44.5  46.7  51.3  51.3  50.4  47.7  42.3  55.9  44.3  44.3  44.4  51.4  55.4  47.1  52.3  52.4  52.6  51.7  49.9  46.7  50.2  47.1  45.8  56.1  43.7  55.2  44.5  52.4  47.5  47.3  48.2  52.9  49.3  47.7  54.7  50.4  51.1  54.9  51.5  49.4  51.7  52.1  50.5  50.400  48.1  47.1  43.0  52.6  45.6  52.0  47.7  46.5  51.0  46.1  49.4 
5176.56      28.0 3.8982 -0.4400  54.1  55.9  49.7  55.7  61.5  57.6  52.3  61.1  49.8  51.5  56.2  49.8  58.5  56.7  56.9  53.0  51.8  51.3  49.5  52.2  58.0  52.3  53.2  58.6  51.7  50.8  52.9  57.0  57.5  56.7  53.6  48.2  61.4  49.8  50.7  50.8  57.9  62.1  53.5  59.0  59.0  58.9  58.7  55.2  54.0  56.7  52.8  52.9  62.3  49.7  61.5  50.4  58.9  53.8  53.1  54.6  58.7  55.6  54.3  62.0  57.0  57.8  59.6  57.9  55.8  57.8  57.9  56.7  56.900  54.8  53.7  49.6  59.2  51.0  58.5  55.7  52.9  57.8  51.8  56.4 
5589.358     28.0 3.8982 -1.1400  26.1  27.5  22.1  27.7  33.6  29.0  24.8  33.1  22.7  23.9  27.8  23.3  30.9  27.8  27.9  24.9  23.8  24.4  22.4  24.6  30.0  24.8  25.2  30.5  24.8  23.7  25.7  29.7  29.7  28.6  26.2  21.8  33.8  22.9  23.7  22.9  29.6  33.6  26.2  30.7  31.1  30.4  30.5  27.8  26.1  28.9  25.9  25.4  34.0  22.5  33.7  24.8  30.8  25.8  25.6  26.5  30.7  27.7  25.6  34.2  28.8  29.2  33.6  29.6  27.8  30.2  30.0  28.9  28.900  26.1  25.7  22.4  31.1  24.0  30.2  26.1  25.3  29.7  25.3  28.0 
5643.078     28.0 4.1646 -1.2500  13.7  15.1  11.5  16.0  19.5  16.4  13.2  19.5  12.1  12.8  15.0  12.7  17.2  15.6  15.8  13.6  12.8  13.0  11.9  13.0  16.1  13.0  13.5  17.0  13.4  12.7  14.2  16.9  16.6  15.8  14.3  11.4  19.7  12.2  12.4  12.6  16.0  20.4  13.9  16.9  17.4  17.1  17.1  15.2  14.1  16.1  13.8  13.7  19.6  11.8  19.5  12.3  16.8  13.6  13.6  14.4  17.2  15.7  14.3  19.1  15.8  16.3  18.9  16.4  14.9  16.7  16.3  15.9  16.000  14.7  14.5  11.8  17.5  12.9  16.8  14.8  13.7  16.2  13.6  15.2 
5805.217     28.0 4.1672 -0.6400  39.0  40.8  33.4  40.3  47.6  42.4  36.2  46.9  34.2  35.9  41.3  35.3  43.9  41.5  40.9  37.7  35.6  36.1  34.2  36.2  42.3  36.5  37.6  43.7  36.6  35.0  38.4  42.1  42.5  41.6  38.2  32.9  47.9  34.8  35.1  35.4  42.6  48.0  37.9  44.6  44.0  44.2  44.5  41.2  37.3  42.2  38.0  36.8  47.9  34.1  47.6  35.0  44.2  39.2  37.7  39.8  43.8  40.4  39.8  47.3  42.0  42.3  47.4  42.8  40.6  43.0  42.2  41.5  41.200  39.1  38.2  34.3  44.3  35.8  43.0  39.0  37.5  42.4  36.6  41.6 
6086.282     28.0 4.2661 -0.5100  41.5  43.8  36.1  42.6  50.4  44.9  39.6  49.9  36.6  38.5  43.8  37.9  47.1  44.0  44.0  40.3  38.9  38.9  36.6  38.7  45.9  38.7  40.3  46.6  39.5  37.6  41.2  45.8  45.4  44.2  41.0  35.9  50.0  37.2  37.4  37.9  45.6  50.9  40.6  47.0  47.0  46.7  46.8  43.4  41.5  44.6  40.5  40.1  51.1  36.9  50.5  38.7  47.2  40.9  40.6  42.4  47.3  44.0  41.4  49.9  44.8  44.7  50.1  45.8  43.3  45.5  44.3  44.4  44.300  41.7  40.1  36.0  46.9  38.5  46.8  42.5  40.4  45.4  39.6  43.3 
6108.116     28.0 1.6764 -2.4400  63.4  62.7  56.4  66.3  73.0  66.0  59.6  74.1  58.3  61.5  65.4  57.9  71.6  66.3  65.2  63.0  60.5  62.4  58.2  61.1  69.1  61.9  59.9  68.1  63.0  60.0  62.7  69.0  69.2  68.0  64.2  55.3  76.7  58.4  60.4  57.4  65.6  73.1  64.4  66.4  70.0  70.2  69.3  66.2  60.4  66.4  64.1  60.3  74.5  57.4  73.1  59.5  69.7  61.0  62.4  65.6  68.4  65.4  62.6  74.5  66.8  66.5  75.4  66.6  66.2  69.0  69.5  66.1  65.700  63.7  64.2  56.6  70.9  61.6  67.4  62.9  60.5  67.0  61.2  65.4 
6130.135     28.0 4.2661 -0.9600  20.3  22.0  17.4  21.6  26.9  22.9  19.4  25.9  17.5  18.2  21.8  17.9  24.4  22.5  22.2  19.8  18.8  18.5  17.4  18.8  24.0  18.8  19.6  24.3  19.1  18.3  21.0  24.1  23.9  22.5  20.5  16.7  27.2  17.6  18.0  17.7  24.0  27.2  19.9  24.4  24.4  24.5  24.0  21.7  20.1  23.3  20.8  20.0  27.8  17.2  26.8  19.1  24.3  20.5  19.8  20.9  23.9  21.4  20.4  26.7  22.8  24.2  26.6  23.7  22.2  23.9  23.4  22.7  22.700  20.6  20.2  17.1  24.7  19.2  23.9  20.7  19.4  23.6  19.6  22.1 
6176.811     28.0 4.0881 -0.2600  61.4  63.7  55.7  62.9  71.0  65.3  59.4  70.0  56.6  58.1  63.8  56.9  67.5  64.0  64.5  60.2  57.9  58.5  56.7  58.4  66.1  58.9  60.5  67.3  59.2  57.7  61.3  65.1  65.9  64.5  61.2  55.3  70.4  56.6  57.1  57.7  66.3  71.6  60.7  67.6  67.6  67.4  67.1  64.0  62.3  65.5  60.9  59.5  72.0  56.1  71.3  57.5  67.3  61.3  60.3  61.9  67.6  63.6  61.8  70.3  64.8  65.8  70.8  66.3  63.5  66.5  65.6  64.9  64.800  61.9  60.7  56.2  67.6  58.1  66.5  61.8  59.7  65.5  60.5  63.6 
6177.242     28.0 1.8261 -3.5100  14.1  13.4  10.8  15.8  19.9  15.1  12.3  19.5  11.3  12.8  15.0  11.9  18.1  15.2  14.2  13.2  12.8  13.2  11.9  12.6  16.8  12.9  12.3  16.2  13.5  12.4  14.7  16.4  17.0  15.9  14.0  10.6  20.9  11.3  12.5  12.1  15.1  19.8  14.2  15.5  17.5  17.0  16.4  14.9  12.8  15.4  13.7  12.7  19.9  10.9  18.9  12.6  17.4  12.4  13.2  14.0  15.9  15.0  13.4  21.1  15.8  15.2  19.9  16.0  15.1  17.1  16.9  15.1  14.800  14.3  14.2  10.7  17.6  12.8  16.5  14.1  12.8  15.4  12.3  14.9 
6186.711     28.0 4.1054 -0.9600  28.7  30.5  24.4  29.6  37.2  32.3  27.2  36.8  24.9  26.1  30.5  25.0  33.9  30.9  31.2  27.9  26.4  26.3  24.9  26.6  33.0  26.5  28.1  33.4  26.6  26.0  28.3  32.7  32.4  31.2  28.6  23.8  37.1  25.2  25.6  25.5  31.7  37.4  28.2  33.3  33.8  34.2  33.2  30.5  28.3  31.7  28.4  27.5  38.0  24.3  37.4  26.5  33.7  27.9  28.1  29.6  33.1  30.2  28.4  37.1  31.6  32.9  35.9  32.7  30.3  33.1  32.2  31.6  31.500  28.9  27.9  24.8  33.7  26.4  33.3  29.0  27.9  32.3  27.2  30.4 
6204.604     28.0 4.0881 -1.1400  20.3  21.1  16.4  21.4  27.3  22.6  18.7  26.5  17.0  18.1  21.7  18.0  24.5  21.7  22.0  19.6  18.3  18.4  17.1  18.5  23.9  18.6  19.4  24.0  18.8  17.9  19.4  23.8  23.2  22.1  19.6  16.3  26.8  17.8  17.6  18.2  23.2  26.9  19.7  24.0  24.4  24.0  24.3  22.1  20.3  22.6  19.9  19.2  27.3  17.2  26.9  19.6  24.4  20.5  19.6  21.0  24.4  21.7  20.4  27.4  22.3  23.1  26.9  23.5  21.9  23.5  22.9  22.5  22.400  20.4  20.2  16.6  24.5  18.9  24.1  20.1  19.4  23.2  19.1  21.7 
6223.984     28.0 4.1054 -0.9800  25.4  27.6  22.9  27.6  34.2  28.8  24.7  33.4  22.6  23.6  27.9  22.8  30.6  28.3  28.6  25.3  23.8  24.3  22.6  24.2  29.6  24.6  25.3  30.5  25.3  23.4  25.1  30.4  30.0  28.8  26.1  21.4  33.6  23.0  23.3  22.8  29.4  33.9  25.6  31.1  31.2  31.1  30.7  28.7  26.3  29.4  26.4  24.6  34.9  22.3  34.1  23.4  31.1  25.7  25.4  26.6  30.4  27.8  26.5  33.8  28.5  29.6  33.3  30.1  28.2  30.1  29.9  28.8  28.800  26.7  26.2  23.0  31.4  24.5  30.6  26.9  25.4  29.9  24.6  27.8 
6378.25      28.0 4.1535 -0.9000  30.1  31.8  25.9  31.8  38.9  33.9  28.6  38.8  26.3  27.7  32.6  26.8  35.6  32.8  32.8  28.9  28.1  28.0  26.1  28.1  34.6  28.4  29.5  35.3  28.4  27.0  29.4  34.8  34.4  32.9  30.5  25.1  39.1  26.5  26.9  26.5  33.8  39.2  30.1  35.2  36.0  35.5  35.4  32.3  29.9  33.6  30.1  28.8  39.5  25.9  38.6  27.9  35.6  29.8  29.1  30.4  35.1  32.1  30.8  40.0  33.2  34.2  38.5  34.2  32.1  34.6  34.1  33.3  33.100  30.5  29.6  25.2  35.5  27.9  35.0  30.8  29.5  33.8  28.8  32.3 
6643.63      28.0 1.6764 -2.0000  92.1  90.7  84.9  95.6 104.0  94.3  87.7 104.6  86.4  90.4  94.9  85.8 101.8  95.6  94.7  91.7  88.4  91.4  86.1  89.3  99.0  90.2  88.3  97.9  92.0  88.5  92.1  98.4  98.3  96.9  92.5  84.0 107.6  86.0  88.5  86.5  95.2 103.7  93.9  96.2  99.9  99.0  98.4  95.8  89.1  95.8  91.9  88.2 105.2  85.6 103.8  88.4  99.6  89.7  90.1  95.4  98.0  94.6  91.5 105.7  96.1  94.9 106.3  95.7  95.5  99.1  98.8  94.6  94.400  91.9  92.9  84.9 101.1  90.0  96.6  92.1  89.4  96.0  89.5  94.3 
6767.772     28.0 1.8261 -2.1700  77.4  78.5  71.4  79.5  85.8  80.2  74.3  86.0  72.7  75.9  78.5  73.4  83.6  79.5  78.7  77.0  74.5  75.9  72.5  75.4  81.5  75.3  75.9  81.6  76.2  74.0  79.5  81.5  81.4  80.9  76.6  72.3  87.6  72.5  73.6  75.7  82.1  85.6  77.3  82.8  84.2  82.5  81.4  80.7  77.8  79.7  76.6  75.0  86.2  72.7  85.8  75.4  82.6  75.7  76.1  79.3  81.1  79.0  76.9  86.9  80.3  79.4  86.8  79.8  79.2  81.6  81.8  78.8  79.600  77.5  78.0  72.8  83.5  74.9  81.0  76.6  76.5  80.0  75.4  78.6 
6772.315     28.0 3.6576 -0.9900  46.9  47.8  41.4  49.3  56.1  50.5  44.2  54.9  42.2  44.2  48.9  42.6  52.8  49.3  49.3  45.4  43.5  43.9  42.1  44.2  50.9  44.1  45.6  51.9  44.7  43.2  46.9  51.2  50.2  49.4  46.2  40.4  55.5  42.0  43.1  43.5  50.3  55.9  46.3  52.1  52.5  52.1  51.6  49.1  46.1  50.2  46.6  45.2  56.4  41.6  55.3  43.4  52.1  45.7  45.8  48.1  51.4  48.2  46.2  55.8  50.2  50.3  55.3  51.1  48.7  50.9  50.9  49.7  49.400  47.5  46.5  42.1  52.5  44.4  50.9  46.9  45.8  50.7  45.6  49.0 
5105.505     29.0 1.3900 -3.8800  91.7  86.2  80.6  97.0 104.0  93.3  84.7 110.5  85.3  92.5  97.3  83.4 107.2  98.1  95.1  93.0  87.0  96.1  85.0  89.3 101.8  90.6  84.2  97.0  96.9  88.4  88.1  99.4 101.8 101.2  93.4  77.9 115.0  84.9  88.4  80.9  92.7 103.8  94.6  92.7  97.1 101.4 100.1  94.4  84.1  95.2  92.7  84.2 106.7  84.9 105.2  85.9 103.2  90.6  89.9  98.6  98.5  95.2  93.1 109.8  98.3  92.9 110.3  95.0  97.1  97.5 100.9  93.1  93.300  93.9  94.9  84.3 101.3  88.5  95.9  93.1  86.1  97.3  88.2  94.6 
-5105.509    29.0 1.3900 -2.9260   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5105.511    29.0 1.3900 -2.8800   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5105.512    29.0 1.3900 -4.0560   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5105.517    29.0 1.3900 -2.8130   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5105.52     29.0 1.3900 -2.5580   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5105.531    29.0 1.3900 -2.9100   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5105.536    29.0 1.3900 -2.3080   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5105.558    29.0 1.3900 -2.1020   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5105.503    29.0 1.3900 -4.2320   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5105.506    29.0 1.3900 -3.2770   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5105.509    29.0 1.3900 -3.2320   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5105.51     29.0 1.3900 -4.4080   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5105.515    29.0 1.3900 -3.1650   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5105.519    29.0 1.3900 -2.9090   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5105.53     29.0 1.3900 -3.2620   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5105.536    29.0 1.3900 -2.6590   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5105.56     29.0 1.3900 -2.4530   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
5218.191     29.0 3.8160 -1.0940  49.1  50.0  44.0  53.1  59.0  53.1  47.2  61.7  46.4  49.4  54.8  46.1  59.5  56.1  54.7  51.0  46.5  51.4  45.5  48.0  57.4  48.8  47.7  55.0  52.1  46.9  48.3  54.1  56.5  55.8  50.8  43.3  63.5  46.0  46.8  44.9  53.5  59.9  50.8  54.7  54.5  57.7  56.9  50.9  47.8  54.3  50.1  45.8  60.3  47.1  60.8  46.1  58.5  52.2  49.5  53.6  57.8  52.9  52.4  61.9  55.0  53.3  61.3  53.8  53.3  53.4  56.6  52.5  53.400  52.1  50.8  46.3  56.3  46.4  54.8  52.3  47.8  54.8  47.9  52.6 
-5218.193    29.0 3.8160 -1.1400   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5218.193    29.0 3.8160 -0.7720   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5218.196    29.0 3.8160 -2.0940   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5218.196    29.0 3.8160 -1.0270   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5218.196    29.0 3.8160 -0.5220   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5218.202    29.0 3.8160 -2.2700   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5218.202    29.0 3.8160 -1.1240   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5218.202    29.0 3.8160 -0.3160   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5218.19     29.0 3.8160 -1.4460   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5218.192    29.0 3.8160 -1.4910   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5218.192    29.0 3.8160 -1.1230   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5218.196    29.0 3.8160 -2.4460   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5218.196    29.0 3.8160 -1.3790   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5218.196    29.0 3.8160 -0.8740   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5218.202    29.0 3.8160 -2.6220   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5218.202    29.0 3.8160 -1.4750   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5218.202    29.0 3.8160 -0.6670   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
5220.065     29.0 3.8160 -1.8131  14.8  15.4  12.6  16.7  19.2  16.5  13.8  22.5  13.5  14.9  17.2  13.5  20.8  17.7  17.5  15.6  13.8  15.9  12.9  14.0  18.5  14.2  14.0  17.4  15.9  13.4  13.6  16.8  17.9  18.2  15.0  12.6  24.3  13.0  13.4  11.9  16.4  19.9  15.2  16.9  17.5  19.2  18.4  15.9  13.9  16.6  14.9  14.8  20.8  13.8  21.1  14.1  20.4  15.6  14.7  17.5  18.8  16.3  15.8  21.8  17.2  16.4  22.0  17.0  16.0  17.3  18.6  16.5  16.800  15.8  15.0  13.4  18.3  14.0  17.1  15.5  14.4  17.3  13.8  15.9 
-5220.067    29.0 3.8160 -1.8131   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5220.066    29.0 3.8160 -2.2111   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5220.064    29.0 3.8160 -1.6090   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5220.068    29.0 3.8160 -1.6090   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5220.066    29.0 3.8160 -1.5121   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5220.063    29.0 3.8160 -1.6670   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5220.069    29.0 3.8160 -1.6670   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5220.066    29.0 3.8160 -1.0649   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5220.099    29.0 3.8160 -2.1611   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5220.101    29.0 3.8160 -2.1611   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5220.1      29.0 3.8160 -2.5591   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5220.098    29.0 3.8160 -1.9570   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5220.102    29.0 3.8160 -1.9570   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5220.1      29.0 3.8160 -1.8601   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5220.097    29.0 3.8160 -2.0150   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5220.103    29.0 3.8160 -2.0150   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
-5220.1      29.0 3.8160 -1.4129   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.000   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0   0.0 
4722.159     30.0 4.0300 -0.3800  66.3  68.1  62.4  70.4  72.2  70.3  65.5  80.4  66.4  68.6  71.7  66.1  78.9  72.8  73.7  69.8  63.9  72.6  64.1  66.7  74.0  65.0  66.7  70.2  72.8  65.1  68.8  69.1  70.6  75.2  66.4  64.6  83.2  64.9  64.0  67.3  71.9  73.5  66.8  72.7  69.3  75.0  72.5  67.2  67.0  69.7  66.7  65.6  73.5  66.8  76.3  63.9  74.6  72.5  66.9  74.8  75.0  69.7  71.3  78.5  73.9  70.5  80.1  71.8  69.0  66.8  71.5  70.0  70.700  70.6  66.4  68.0  70.1  63.7  73.7  71.4  67.4  72.8  67.3  70.3 
4810.534     30.0 4.0800 -0.1600  70.8  72.6  67.5  73.3  76.2  74.7  70.7  81.9  71.4  72.7  76.5  69.8  80.6  76.3  77.3  74.3  69.5  76.1  69.2  71.8  76.6  69.5  71.4  74.4  76.7  69.5  73.0  72.0  74.6  77.9  70.8  69.2  83.4  70.3  68.6  73.1  76.2  76.8  71.4  76.8  73.5  78.2  76.2  71.4  72.3  74.3  70.4  70.6  77.3  72.2  79.4  68.7  77.8  76.8  72.1  78.4  79.6  74.5  75.5  79.8  76.9  75.2  81.2  75.7  73.0  72.0  75.1  75.0  74.600  75.2  71.3  73.1  73.8  68.6  77.0  75.2  71.8  76.3  71.2  74.3 
6362.35      30.0 5.7900  0.1400  26.3  30.6  25.4  30.1  34.1  31.5  27.1  37.3  26.4  27.6  29.7  27.2  36.0  30.8  32.9  30.1  25.9  29.8  24.9  27.5  32.3  25.0  28.4  30.8  31.0  26.0  27.7  29.6  30.9  33.1  26.4  25.7  39.3  25.2  24.6  26.7  33.0  35.0  26.7  34.3  31.8  34.8  34.0  26.9  30.8  31.1  26.8  27.5  33.1  27.1  37.2  27.4  34.5  30.9  26.7  32.5  34.5  30.1  30.9  38.1  32.9  31.2  39.7  32.7  29.4  29.3  31.4  31.0  30.900  29.1  26.9  26.7  30.6  24.1  33.3  31.1  27.8  30.8  27.6  29.6 

